Phase Separation of Edge States in the Integer Quantum Hall Regime

Coulomb effects on the edge states of a two dimensional electron gas in the presence of a high magnetic field are studied for different widths of the boundaries. Schr\"odinger and Poisson equations are selfconsistently solved in the integer Quantum Hall regime. Regions of flat bands at the Fermi level appear for smooth interfaces in order to minimize the electrostatic energy related to the existence of dipoles induced by the magnetic field. These plateaus determine the phase separation in stripes of compressible and incompressible electron liquids.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% FIGURES
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig. 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: February 23, 1993 - 20:13:07
%%For:
%%BoundingBox: 19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
/j [0 3] def 4 w
n 0.000 g
547 2083 m 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l
13 0 l 14 0 l 13 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l
14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l
14 0 l 13 0 l 14 0 l 13 0 l 13 0 l 14 0 l 13 0 l 14 0 l
13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l
13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 13 0 l
14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l
14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l
14 0 l 13 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l
13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l
13 0 l 14 0 l 13 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l
14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l 14 0 l 13 0 l
14 0 l d
k 6 w

547 2612 m 13 -66 l 14 -62 l 13 -56 l 14 -53 l 13 -47 l
14 -43 l 13 -39 l 14 -34 l 13 -30 l 13 -26 l 14 -22 l
13 -19 l 14 -15 l 13 -12 l 14 -10 l 13 -7 l 14 -6 l
13 -5 l 14 -6 l 13 -5 l 14 -7 l 13 -8 l 14 -8 l 13 -9 l
14 -9 l 13 -10 l 13 -9 l 14 -10 l 13 -9 l 14 -10 l
13 -10 l 14 -10 l 13 -11 l 14 -10 l 13 -11 l 14 -11 l
13 -11 l 14 -10 l 13 -10 l 14 -10 l 13 -9 l 14 -9 l
13 -8 l 14 -8 l 13 -8 l 13 -7 l 14 -7 l 13 -7 l 14 -7 l
13 -7 l 14 -7 l 13 -7 l 14 -7 l 13 -8 l 14 -8 l 13 -7 l
14 -8 l 13 -8 l 14 -7 l 13 -7 l 14 -6 l 13 -6 l 14 -5 l
13 -5 l 13 -3 l 14 -3 l 13 -1 l 14 -1 l 13 1 l 14 1 l
13 2 l 14 2 l 13 3 l 14 3 l 13 3 l 14 3 l 13 3 l 14 2 l
13 1 l 14 2 l 13 1 l 13 0 l 14 1 l 13 0 l 14 0 l 13 0 l
14 0 l 13 0 l 14 1 l 13 0 l 14 0 l 13 1 l 14 0 l 13 0 l
14 1 l d

620 2710 m 5 -23 l 1 -1 l 3 0 l 1 1 l 0 3 l -4 20 l
-6 0 l
p

628 2689 m 13 -59 l 14 -54 l 13 -51 l 13 -47 l 14 -43 l
13 -39 l 14 -35 l 13 -32 l 14 -28 l 13 -25 l 14 -20 l
13 -17 l 14 -14 l 13 -10 l 14 -7 l 13 -5 l 14 -5 l
13 -5 l 14 -6 l 13 -8 l 13 -9 l 14 -10 l 13 -11 l 14 -11 l
13 -11 l 14 -11 l 13 -10 l 14 -9 l 13 -8 l 14 -9 l
13 -8 l 14 -8 l 13 -9 l 14 -9 l 13 -9 l 14 -10 l 13 -9 l
14 -9 l 13 -9 l 13 -8 l 14 -9 l 13 -8 l 14 -8 l 13 -8 l
14 -8 l 13 -8 l 14 -7 l 13 -7 l 14 -7 l 13 -6 l 14 -6 l
13 -5 l 14 -5 l 13 -4 l 14 -5 l 13 -3 l 14 -3 l 13 -3 l
13 -2 l 14 -2 l 13 -1 l 14 -2 l 13 -1 l 14 -2 l 13 -1 l
14 -2 l 13 -1 l 14 0 l 13 0 l 14 1 l 13 1 l 14 2 l
13 2 l 14 2 l 13 2 l 13 2 l 14 2 l 13 1 l 14 1 l 13 0 l
14 1 l 13 0 l 14 1 l 13 0 l 14 0 l 13 1 l 14 0 l 13 0 l
14 0 l d

698 2710 m 7 -27 l 1 -1 l 3 0 l 1 1 l 0 3 l -6 24 l
-6 0 l
p

708 2685 m 14 -48 l 13 -44 l 14 -40 l 13 -36 l 14 -32 l
13 -28 l 14 -25 l 13 -20 l 14 -17 l 13 -14 l 14 -10 l
13 -8 l 14 -7 l 13 -7 l 13 -7 l 14 -7 l 13 -8 l 14 -9 l
13 -8 l 14 -9 l 13 -9 l 14 -10 l 13 -9 l 14 -10 l 13 -9 l
14 -9 l 13 -8 l 14 -8 l 13 -8 l 14 -8 l 13 -8 l 14 -9 l
13 -10 l 13 -9 l 14 -10 l 13 -9 l 14 -9 l 13 -9 l 14 -7 l
13 -7 l 14 -7 l 13 -6 l 14 -6 l 13 -6 l 14 -5 l 13 -4 l
14 -4 l 13 -3 l 14 -2 l 13 -2 l 14 -2 l 13 -3 l 13 -3 l
14 -3 l 13 -3 l 14 -2 l 13 -3 l 14 -2 l 13 -2 l 14 -1 l
13 -2 l 14 -1 l 13 -1 l 14 -1 l 13 0 l 14 0 l 13 0 l
14 2 l 13 1 l 13 2 l 14 2 l 13 2 l 14 2 l 13 1 l 14 1 l
13 1 l 14 1 l 13 0 l 14 1 l 13 0 l 14 0 l 13 1 l 14 0 l d

781 2710 m 5 -16 l 1 -1 l 3 0 l 1 1 l 0 3 l -4 13 l
-6 0 l
p

789 2696 m 14 -35 l 13 -31 l 14 -28 l 13 -24 l 14 -20 l
13 -16 l 14 -12 l 13 -9 l 13 -7 l 14 -5 l 13 -6 l 14 -6 l
13 -7 l 14 -7 l 13 -9 l 14 -9 l 13 -9 l 14 -9 l 13 -9 l
14 -9 l 13 -8 l 14 -9 l 13 -8 l 14 -9 l 13 -9 l 14 -8 l
13 -9 l 13 -9 l 14 -9 l 13 -8 l 14 -9 l 13 -8 l 14 -8 l
13 -8 l 14 -7 l 13 -6 l 14 -5 l 13 -4 l 14 -3 l 13 -4 l
14 -3 l 13 -3 l 14 -3 l 13 -3 l 14 -3 l 13 -2 l 13 -3 l
14 -2 l 13 -3 l 14 -3 l 13 -2 l 14 -3 l 13 -3 l 14 -2 l
13 -2 l 14 -1 l 13 -2 l 14 -1 l 13 -1 l 14 -1 l 13 0 l
14 0 l 13 0 l 13 1 l 14 1 l 13 2 l 14 2 l 13 2 l 14 1 l
13 2 l 14 1 l 13 1 l 14 1 l 13 0 l 14 1 l 13 0 l 14 0 l d
5 w

656 1517 m 5 2 l 4 2 l 5 2 l 4 3 l 5 3 l 4 4 l 5 4 l
4 4 l 5 5 l 4 5 l 5 5 l 4 6 l 5 5 l 4 6 l 5 5 l 4 5 l
5 5 l 4 5 l 5 5 l 4 4 l 5 4 l 4 3 l 5 3 l 4 3 l 5 2 l
4 2 l 5 1 l 4 1 l 5 0 l 4 0 l 5 0 l 4 -1 l 5 -1 l 4 -1 l
5 -2 l 4 -2 l 5 -2 l 4 -3 l 5 -3 l 4 -3 l 5 -3 l 4 -3 l
5 -4 l 4 -4 l 5 -3 l 4 -4 l 5 -4 l 4 -4 l 5 -4 l 4 -4 l
5 -4 l 4 -4 l 5 -4 l 4 -4 l 5 -4 l 4 -3 l 5 -4 l 4 -3 l
5 -4 l 4 -3 l 5 -3 l 4 -3 l 5 -3 l 4 -3 l 5 -3 l 4 -2 l
5 -3 l 4 -2 l 5 -2 l 4 -3 l 5 -2 l 4 -2 l 5 -3 l 4 -2 l
5 -3 l 4 -3 l 5 -3 l 4 -3 l 5 -3 l 4 -4 l 5 -4 l 4 -4 l
5 -4 l 4 -4 l 5 -5 l 4 -5 l 5 -4 l 4 -5 l 5 -5 l 4 -5 l
5 -5 l 4 -5 l 5 -4 l 4 -4 l 5 -5 l 4 -4 l 5 -3 l 4 -4 l
5 -3 l 4 -3 l 5 -3 l 4 -3 l 5 -2 l 4 -2 l 5 -3 l 4 -2 l
5 -2 l 4 -2 l 5 -2 l 4 -2 l 5 -2 l 4 -3 l 5 -2 l 4 -2 l
5 -3 l 4 -2 l 5 -3 l 4 -2 l 5 -3 l 4 -2 l 5 -3 l 4 -2 l
5 -3 l 4 -2 l 5 -2 l 4 -3 l 5 -2 l 4 -2 l 5 -2 l 4 -2 l
5 -2 l 4 -1 l 5 -2 l 4 -2 l 5 -2 l 4 -1 l 5 -2 l 4 -2 l
5 -2 l 4 -3 l 5 -2 l 4 -3 l 5 -2 l 4 -3 l 5 -4 l 4 -3 l
5 -3 l 4 -4 l 5 -3 l 4 -4 l 5 -4 l 4 -3 l 5 -3 l 4 -3 l
5 -3 l 4 -3 l 5 -3 l 4 -2 l 5 -2 l 4 -3 l 5 -2 l 4 -2 l
5 -1 l 4 -2 l 5 -2 l 4 -2 l 5 -3 l 4 -2 l 5 -2 l 4 -3 l
5 -2 l 4 -2 l 4 -2 l 5 -2 l 4 -2 l 5 -1 l 4 0 l 5 0 l
4 0 l 5 0 l 4 1 l 5 1 l 4 1 l 5 2 l 4 1 l 5 2 l 4 2 l
5 2 l 4 3 l 5 2 l 4 2 l 5 2 l 4 2 l 5 2 l 4 2 l 5 2 l
4 2 l 5 1 l 4 2 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 0 l
5 1 l 4 0 l 5 1 l 4 0 l 5 0 l 4 1 l 5 0 l 4 0 l 5 0 l
4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l
5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 -1 l 4 0 l 5 0 l
4 0 l 5 0 l 4 0 l 5 1 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l
5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l
4 1 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 1 l 5 0 l 4 0 l
5 0 l 4 0 l 5 1 l d
/j [3] def 4 w
n
656 1280 m 5 15 l 4 9 l 5 4 l 4 -2 l 5 -6 l 4 -12 l
5 -15 l 4 -20 l 5 -22 l 4 -25 l 5 -27 l 4 -27 l 5 -29 l
4 -29 l 5 -28 l 4 -27 l 5 -26 l 4 -24 l 5 -22 l 4 -20 l
5 -18 l 4 -15 l 5 -13 l 4 -11 l 5 -7 l 4 -6 l 5 -3 l
4 -1 l 5 1 l 4 2 l 5 5 l 4 5 l 5 8 l 4 8 l 5 9 l 4 11 l
5 11 l 4 12 l 5 12 l 4 12 l 5 13 l 4 13 l 5 14 l 4 13 l
5 13 l 4 13 l 5 13 l 4 13 l 5 12 l 4 12 l 5 12 l 4 11 l
5 11 l 4 10 l 5 9 l 4 9 l 5 7 l 4 7 l 5 6 l 4 4 l 5 4 l
4 2 l 5 1 l 4 -1 l 5 -1 l 4 -3 l 5 -4 l 4 -5 l 5 -6 l
4 -6 l 5 -6 l 4 -7 l 5 -6 l 4 -6 l 5 -4 l 4 -4 l 5 -2 l
4 0 l 5 1 l 4 4 l 5 6 l 4 7 l 5 10 l 4 12 l 5 13 l
4 14 l 5 15 l 4 16 l 5 17 l 4 15 l 5 16 l 4 14 l 5 13 l
4 11 l 5 9 l 4 7 l 5 5 l 4 3 l 5 1 l 4 0 l 5 -3 l 4 -3 l
5 -5 l 4 -6 l 5 -5 l 4 -6 l 5 -6 l 4 -6 l 5 -4 l 4 -4 l
5 -3 l 4 -2 l 5 -1 l 4 0 l 5 1 l 4 2 l 5 2 l 4 4 l
5 3 l 4 4 l 5 4 l 4 4 l 5 4 l 4 2 l 5 3 l 4 1 l 5 0 l
4 -1 l 5 -2 l 4 -3 l 5 -4 l 4 -5 l 5 -5 l 4 -6 l 5 -6 l
4 -6 l 5 -5 l 4 -4 l 5 -3 l 4 -1 l 5 0 l 4 3 l 5 4 l
4 7 l 5 9 l 4 10 l 5 12 l 4 12 l 5 14 l 4 13 l 5 13 l
4 11 l 5 11 l 4 8 l 5 7 l 4 4 l 5 2 l 4 1 l 5 -2 l
4 -2 l 5 -3 l 4 -3 l 5 -2 l 4 -1 l 5 0 l 4 3 l 5 5 l
4 8 l 5 11 l 4 13 l 5 15 l 4 18 l 4 19 l 5 21 l 4 9 l
5 -2 l 4 -3 l 5 -4 l 4 -5 l 5 -6 l 4 -8 l 5 -9 l 4 -12 l
5 -12 l 4 -14 l 5 -14 l 4 -16 l 5 -15 l 4 -15 l 5 -15 l
4 -14 l 5 -14 l 4 -12 l 5 -11 l 4 -9 l 5 -9 l 4 -7 l
5 -6 l 4 -5 l 5 -3 l 4 -3 l 5 -2 l 4 -1 l 5 -1 l 4 0 l
5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 2 l 5 2 l 4 1 l 5 2 l
4 2 l 5 1 l 4 2 l 5 1 l 4 2 l 5 1 l 4 2 l 5 1 l 4 1 l
5 1 l 4 0 l 5 1 l 4 1 l 5 0 l 4 1 l 5 0 l 4 0 l 5 0 l
4 1 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l
5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 -1 l
4 0 l 5 0 l 4 -1 l 5 0 l 4 -1 l 5 -1 l 4 0 l 5 -1 l
4 -1 l 5 0 l 4 -1 l 5 -1 l d
k
656 1259 m 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l
4 2 l 5 1 l 4 2 l 5 1 l 4 2 l 5 1 l 4 2 l 5 1 l 4 2 l
5 1 l 4 2 l 5 1 l 4 2 l 5 1 l 4 1 l 5 1 l 4 2 l 5 1 l
4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 0 l 4 1 l
5 1 l 4 1 l 5 1 l 4 0 l 5 1 l 4 1 l 5 1 l 4 0 l 5 1 l
4 1 l 5 0 l 4 1 l 5 1 l 4 1 l 5 0 l 4 1 l 5 1 l 4 1 l
5 0 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 0 l 4 1 l 5 1 l
4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 2 l
5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l
4 1 l 5 1 l 4 1 l 5 1 l 4 0 l 5 1 l 4 1 l 5 0 l 4 1 l
5 1 l 4 0 l 5 1 l 4 1 l 5 1 l 4 0 l 5 1 l 4 1 l 5 1 l
4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l
5 1 l 4 1 l 5 1 l 4 2 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l
4 1 l 5 0 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l
5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l
4 1 l 5 1 l 4 1 l 5 1 l 4 2 l 5 1 l 4 1 l 5 1 l 4 1 l
5 0 l 4 1 l 5 1 l 4 1 l 5 1 l 4 0 l 5 1 l 4 1 l 5 1 l
4 0 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l
5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 1 l 5 1 l 4 0 l 5 1 l
4 1 l 5 1 l 4 0 l 4 1 l 5 0 l 4 1 l 5 0 l 4 0 l 5 0 l
4 0 l 5 0 l 4 0 l 5 0 l 4 1 l 5 0 l 4 0 l 5 0 l 4 1 l
5 0 l 4 0 l 5 1 l 4 0 l 5 0 l 4 0 l 5 1 l 4 0 l 5 0 l
4 0 l 5 0 l 4 0 l 5 0 l 4 1 l 5 0 l 4 0 l 5 0 l 4 0 l
5 0 l 4 0 l 5 0 l 4 0 l 5 -1 l 4 0 l 5 0 l 4 0 l 5 0 l
4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l
5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l
4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l
5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l
4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l 5 0 l 4 0 l
5 0 l 4 0 l 5 0 l d

652 714 m 0 -53 l
1046 714 m 0 -53 l
1441 714 m 0 -53 l
1836 714 m 0 -53 l
494 714 m 1342 0 l d
6 w

655 625 m -6 -2 l -3 -6 l -3 -9 l -2 -8 l -2 -12 l
0 -8 l 2 -9 l 2 -3 l 3 -2 l 3 0 l 6 2 l 3 6 l 3 9 l
2 8 l 2 12 l 0 8 l -2 9 l -2 3 l -3 2 l -3 0 l -4 -2 l
-3 -6 l -4 -9 l -1 -8 l -2 -12 l 0 -8 l 2 -9 l 3 -5 l
649 566 m 4 2 l 3 6 l 4 9 l 1 8 l 2 12 l 0 8 l -2 9 l
-3 5 l
1044 625 m -8 -28 l 1044 625 m 17 0 l 1044 623 m 9 0 l
8 2 l 1036 597 m 1 3 l 5 3 l 6 0 l 5 -3 l 1 -3 l 2 -6 l
0 -8 l -2 -9 l -3 -6 l -5 -2 l -5 0 l -5 2 l -2 3 l
-2 6 l 0 3 l 2 3 l 2 -3 l -2 -3 l 1048 603 m 3 -3 l
2 -3 l 1 -6 l 0 -8 l -1 -9 l -4 -6 l -3 -2 l
1425 614 m -8 -48 l 1429 625 m -10 -59 l 1429 625 m
-5 -8 l -5 -6 l -4 -3 l 1427 617 m -7 -6 l -5 -3 l
1463 625 m -6 -2 l -3 -6 l -3 -9 l -2 -8 l -2 -12 l
0 -8 l 2 -9 l 2 -3 l 3 -2 l 3 0 l 6 2 l 3 6 l 3 9 l
2 8 l 2 12 l 0 8 l -2 9 l -2 3 l -3 2 l -3 0 l -4 -2 l
-3 -6 l -4 -9 l -1 -8 l -2 -12 l 0 -8 l 2 -9 l 3 -5 l
1457 566 m 4 2 l 3 6 l 4 9 l 1 8 l 2 12 l 0 8 l -2 9 l
-3 5 l
1820 614 m -8 -48 l 1824 625 m -10 -59 l 1824 625 m
-5 -8 l -5 -6 l -4 -3 l 1822 617 m -7 -6 l -5 -3 l
1852 625 m -8 -28 l 1852 625 m 17 0 l 1852 623 m 9 0 l
8 2 l 1844 597 m 1 3 l 5 3 l 6 0 l 5 -3 l 1 -3 l 2 -6 l
0 -8 l -2 -9 l -3 -6 l -5 -2 l -5 0 l -5 2 l -2 3 l
-2 6 l 0 3 l 2 3 l 2 -3 l -2 -3 l 1856 603 m 3 -3 l
2 -3 l 1 -6 l 0 -8 l -1 -9 l -4 -6 l -3 -2 l
1106 470 m 3 9 l 4 2 l 5 0 l 1 -5 l 0 -9 l 1116 481 m
2 -5 l 0 -9 l -2 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1116 456 m 0 -9 l
2 -5 l 5 0 l 3 2 l 4 9 l 1130 479 m -2 -3 l 2 -3 l
1 3 l 0 3 l -1 2 l -2 0 l -3 -2 l -4 -6 l -2 -6 l -1 -11 l
0 -9 l 1 -5 l
1172 513 m -31 -91 l
1192 501 m -7 -40 l -1 -11 l 0 -6 l 1 -2 l 6 0 l 3 5 l
2 6 l 1194 501 m -7 -40 l -2 -11 l 0 -6 l 2 -2 l 1187 501 m
7 0 l d
3 w

1202 441 m 1 3 l 2 2 l 3 0 l 0 -1 l 0 -3 l 0 -6 l -2 -9 l
1207 446 m 1 -1 l 0 -3 l -1 -6 l -2 -9 l 1208 436 m
1 6 l 2 3 l 2 1 l 1 0 l 2 -1 l 1 -1 l 0 -3 l -3 -14 l
1214 446 m 2 -2 l 0 -3 l -2 -14 l 1216 436 m 2 6 l
2 3 l 1 1 l 2 0 l 2 -1 l 1 -1 l 0 -3 l -2 -9 l 0 -4 l
1 -1 l 1223 446 m 2 -2 l 0 -3 l -2 -9 l 0 -4 l 1 -1 l
2 0 l 2 2 l 1 3 l d

492 2710 m 0 0 l 0 -1997 l 1 -1 l 1 0 l 1 1 l 0 1997 l
0 0 l -3 0 l
p
4 w

422 1549 m 36 -17 l 422 1552 m 36 -17 l 433 1563 m
13 -5 l 422 1541 m 0 42 l 11 -2 l -11 0 l 440 1543 m
0 18 l 458 1523 m 0 43 l -8 6 l 8 -9 l
441 1597 m -3 3 l -4 6 l 0 8 l 2 3 l 4 0 l 6 -3 l 12 -5 l
434 1612 m 2 2 l 4 0 l 6 -2 l 12 -6 l 446 1614 m -6 6 l
-4 6 l -2 6 l 0 5 l 2 6 l 2 3 l 3 0 l 11 -6 l 5 0 l
1 3 l 434 1637 m 4 6 l 3 0 l 11 -6 l 5 0 l 1 3 l 0 9 l
-3 5 l -3 3 l
450 1678 m -2 11 l -2 9 l -3 8 l -3 3 l -4 -3 l -2 -5 l
0 -9 l 2 -8 l 5 -6 l 5 -3 l 6 0 l 3 3 l 2 3 l 1 5 l
0 6 l -1 9 l -4 5 l 434 1692 m 2 -6 l 5 -5 l 5 -3 l
7 0 l 4 3 l
441 1726 m -3 3 l -4 6 l 0 8 l 2 3 l 4 0 l 6 -3 l 12 -5 l
434 1741 m 2 2 l 4 0 l 6 -2 l 12 -6 l 446 1743 m -6 6 l
-4 6 l -2 6 l 0 5 l 2 3 l 2 0 l 2 -3 l -2 -3 l -2 3 l
434 1827 m 24 -11 l 6 -3 l 5 -6 l 2 -9 l 0 -8 l -2 -6 l
-2 -3 l -2 0 l -1 3 l 1 3 l 2 -3 l 434 1824 m 24 -11 l
6 -3 l 5 -6 l 2 -6 l 446 1818 m -5 0 l -5 -2 l -2 -6 l
0 -6 l 2 -8 l 5 -6 l 5 -3 l 6 0 l 3 3 l 2 3 l 1 5 l
0 6 l -1 6 l -5 6 l -6 2 l 434 1804 m 2 -6 l 5 -5 l
5 -3 l 7 0 l 4 3 l
441 1844 m -3 3 l -4 6 l 0 8 l 2 3 l 5 0 l 11 -5 l
3 0 l 3 5 l 434 1859 m 2 2 l 5 0 l 11 -5 l 3 0 l 2 3 l
1 5 l 0 6 l -1 6 l -4 5 l -7 6 l 434 1896 m 24 -12 l
6 -3 l 5 -5 l 2 -9 l 0 -8 l -2 -6 l -2 -3 l -2 0 l
-1 3 l 1 3 l 2 -3 l 434 1893 m 24 -12 l 6 -2 l 5 -6 l
2 -6 l d

492 2710 m 0 0 l 0 -1 l 1 -1 l 1343 0 l 1 1 l 0 1 l
0 0 l -1345 0 l
p

1836 1259 m 32 0 l d

1834 2710 m 0 0 l 0 -1997 l 1 -1 l 1 0 l 1 1 l 0 1997 l
0 0 l -3 0 l
p
6 w

1899 1288 m -6 -2 l -3 -6 l -3 -9 l -2 -8 l -2 -12 l
0 -8 l 2 -9 l 2 -3 l 3 -2 l 3 0 l 6 2 l 3 6 l 3 9 l
2 8 l 2 12 l 0 8 l -2 9 l -2 3 l -3 2 l -3 0 l -4 -2 l
-3 -6 l -4 -9 l -1 -8 l -2 -12 l 0 -8 l 2 -9 l 3 -5 l
1893 1229 m 4 2 l 3 6 l 4 9 l 1 8 l 2 12 l 0 8 l -2 9 l
-3 5 l d
4 w

1940 1355 m 0 3 l -4 3 l 11 -3 l -4 0 l -3 -3 l -2 -3 l
-2 -6 l 0 -8 l 2 -9 l 4 -6 l 5 -5 l 5 -3 l 7 -3 l 5 0 l
5 3 l 2 3 l 1 8 l 0 9 l -1 6 l -4 5 l -3 3 l 1936 1338 m
2 -6 l 4 -6 l 5 -5 l 5 -3 l 7 -3 l 5 0 l 5 3 l 2 3 l
1 5 l
1936 1392 m 36 -17 l 1936 1395 m 36 -17 l 1960 1384 m
-6 5 l -4 6 l -2 6 l 0 6 l 2 5 l 2 3 l 3 0 l 11 -6 l
5 0 l 1 3 l 1948 1407 m 4 5 l 3 0 l 11 -5 l 5 0 l 1 2 l
0 9 l -3 6 l -3 3 l 1936 1384 m 0 11 l
1948 1481 m 12 -6 l 7 -2 l 4 0 l 1 2 l 0 9 l -3 6 l
-3 3 l 1948 1484 m 12 -6 l 7 -3 l 4 0 l 1 3 l 1960 1475 m
-5 0 l -5 -2 l -2 -6 l 0 -6 l 2 -8 l 5 -6 l 5 -3 l
6 0 l 3 3 l 2 3 l 1 5 l 0 6 l -1 6 l -5 6 l -6 2 l
1948 1461 m 2 -6 l 5 -5 l 5 -3 l 7 0 l 4 3 l
1955 1504 m -3 3 l -4 6 l 0 8 l 2 3 l 4 0 l 6 -3 l
12 -5 l 1948 1519 m 2 2 l 4 0 l 6 -2 l 12 -6 l 1960 1521 m
-6 6 l -4 6 l -2 6 l 0 5 l 2 3 l 2 0 l 2 -3 l -2 -3 l
-2 3 l
1948 1605 m 24 -11 l 6 -3 l 5 -6 l 2 -9 l 0 -8 l -2 -6 l
-2 -3 l -2 0 l -1 3 l 1 3 l 2 -3 l 1948 1602 m 24 -11 l
6 -3 l 5 -6 l 2 -6 l 1960 1596 m -5 0 l -5 -2 l -2 -6 l
0 -6 l 2 -8 l 5 -6 l 5 -3 l 6 0 l 3 3 l 2 3 l 1 5 l
0 6 l -1 6 l -5 6 l -6 2 l 1948 1582 m 2 -6 l 5 -5 l
5 -3 l 7 0 l 4 3 l
1964 1631 m -2 11 l -2 9 l -3 8 l -3 3 l -4 -3 l -2 -5 l
0 -9 l 2 -8 l 5 -6 l 5 -3 l 6 0 l 3 3 l 2 3 l 1 5 l
0 6 l -1 9 l -4 5 l 1948 1645 m 2 -6 l 5 -5 l 5 -3 l
7 0 l 4 3 l
1936 1774 m 24 -12 l 7 -2 l 4 0 l 1 2 l 0 9 l -3 6 l
-3 3 l 1936 1777 m 24 -12 l 7 -3 l 4 0 l 1 3 l 1960 1762 m
-5 0 l -5 -2 l -2 -6 l 0 -6 l 2 -8 l 5 -6 l 5 -3 l
6 0 l 3 3 l 2 3 l 1 5 l 0 6 l -1 6 l -5 6 l -6 2 l
1948 1748 m 2 -6 l 5 -5 l 5 -3 l 7 0 l 4 3 l 1936 1765 m
0 12 l
1964 1800 m -2 11 l -2 9 l -3 8 l -3 3 l -4 -3 l -2 -5 l
0 -9 l 2 -8 l 5 -6 l 5 -3 l 6 0 l 3 3 l 2 3 l 1 5 l
0 6 l -1 9 l -4 5 l 1948 1814 m 2 -6 l 5 -5 l 5 -3 l
7 0 l 4 3 l
1955 1848 m -3 3 l -4 6 l 0 8 l 2 3 l 4 0 l 6 -3 l
12 -5 l 1948 1863 m 2 2 l 4 0 l 6 -2 l 12 -6 l 1960 1865 m
-6 6 l -4 6 l -2 6 l 0 5 l 2 6 l 2 3 l 3 0 l 11 -6 l
5 0 l 1 3 l 1948 1888 m 4 6 l 3 0 l 11 -6 l 5 0 l 1 3 l
0 9 l -3 5 l -3 3 l
1952 1957 m 2 0 l 0 3 l -2 0 l -2 -3 l -2 -8 l 0 -9 l
2 -8 l 2 -3 l 3 0 l 2 3 l 7 20 l 2 3 l 1954 1929 m
1 3 l 7 20 l 2 3 l 5 0 l 2 -3 l 1 -9 l 0 -8 l -1 -9 l
-2 -3 l -2 0 l 0 3 l 2 0 l
1936 1997 m 2 -3 l 2 3 l -2 3 l -2 -3 l 1955 1974 m
-3 3 l -4 6 l 0 8 l 2 3 l 5 0 l 11 -5 l 5 0 l 1 2 l
1948 1989 m 2 2 l 5 0 l 11 -5 l 5 0 l 1 3 l 0 8 l -3 6 l
-3 3 l
1936 2040 m 24 -11 l 7 -3 l 4 0 l 1 3 l 0 8 l -3 6 l
-3 3 l 1936 2043 m 24 -11 l 7 -3 l 4 0 l 1 3 l 1948 2023 m
0 26 l
1955 2063 m -3 3 l -4 6 l 0 8 l 2 3 l 5 0 l 11 -5 l
3 0 l 3 5 l 1948 2078 m 2 2 l 5 0 l 11 -5 l 3 0 l 2 3 l
1 5 l 0 6 l -1 6 l -4 5 l -7 6 l 1948 2115 m 24 -12 l
6 -3 l 5 -5 l 2 -9 l 0 -8 l -2 -6 l -2 -3 l -2 0 l
-1 3 l 1 3 l 2 -3 l 1948 2112 m 24 -12 l 6 -2 l 5 -6 l
2 -6 l d
6 w

589 1673 m 2 -59 l 591 1673 m 1 -54 l 613 1673 m -22 -59 l
585 1673 m 11 0 l 606 1673 m 10 0 l
631 1685 m -3 -6 l -4 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 4 -9 l 3 -5 l 628 1679 m -4 -11 l -1 -9 l
-2 -14 l 0 -12 l 2 -14 l 1 -8 l 4 -12 l
643 1642 m 3 9 l 4 2 l 5 0 l 1 -5 l 0 -9 l 653 1653 m
2 -5 l 0 -9 l -2 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 653 1628 m 0 -9 l
2 -5 l 5 0 l 3 2 l 4 9 l 667 1651 m -2 -3 l 2 -3 l
1 3 l 0 3 l -1 2 l -2 0 l -3 -2 l -4 -6 l -2 -6 l -1 -11 l
0 -9 l 1 -5 l
678 1685 m 4 -6 l 3 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -3 -9 l -4 -5 l 682 1679 m 3 -11 l 2 -9 l
1 -14 l 0 -12 l -1 -14 l -2 -8 l -3 -12 l
562 2197 m -10 -59 l 564 2197 m -11 -59 l 571 2180 m
-4 -23 l 557 2197 m 26 0 l -2 -17 l 0 17 l 559 2169 m
10 0 l 547 2138 m 25 0 l 4 14 l -5 -14 l d
3 w

596 2152 m -5 -29 l 597 2152 m -5 -29 l 601 2144 m
-2 -12 l 594 2152 m 13 0 l -1 -8 l 0 8 l 595 2138 m
5 0 l 589 2123 m 6 0 l d
6 w

681 1417 m 0 -8 l 2 -9 l 2 -3 l 3 -2 l 4 0 l 3 2 l
4 6 l 1 9 l 0 8 l -1 9 l -2 3 l -4 2 l -3 0 l -3 -2 l
-4 -6 l -2 -9 l -6 -42 l
724 1466 m -3 -6 l -4 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 4 -9 l 3 -5 l 721 1460 m -4 -11 l -1 -9 l
-2 -14 l 0 -12 l 2 -14 l 1 -8 l 4 -12 l
735 1423 m 3 9 l 4 2 l 5 0 l 1 -5 l 0 -9 l 745 1434 m
2 -5 l 0 -9 l -2 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 745 1409 m 0 -9 l
2 -5 l 5 0 l 3 2 l 4 9 l 759 1432 m -2 -3 l 2 -3 l
1 3 l 0 3 l -1 2 l -2 0 l -3 -2 l -4 -6 l -2 -6 l -1 -11 l
0 -9 l 1 -5 l
770 1466 m 4 -6 l 3 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -3 -9 l -4 -5 l 774 1460 m 3 -11 l 2 -9 l
1 -14 l 0 -12 l -1 -14 l -2 -8 l -3 -12 l
1040 1099 m -8 -28 l 1040 1099 m 17 0 l 1040 1097 m
9 0 l 8 2 l 1032 1071 m 1 3 l 5 3 l 6 0 l 5 -3 l 1 -3 l
2 -6 l 0 -8 l -2 -9 l -3 -6 l -5 -2 l -5 0 l -5 2 l
-2 3 l -2 6 l 0 3 l 2 3 l 2 -3 l -2 -3 l 1044 1077 m
3 -3 l 2 -3 l 1 -6 l 0 -8 l -1 -9 l -4 -6 l -3 -2 l
1082 1099 m -6 -2 l -3 -6 l -3 -9 l -2 -8 l -2 -12 l
0 -8 l 2 -9 l 2 -3 l 3 -2 l 3 0 l 6 2 l 3 6 l 3 9 l
2 8 l 2 12 l 0 8 l -2 9 l -2 3 l -3 2 l -3 0 l -4 -2 l
-3 -6 l -4 -9 l -1 -8 l -2 -12 l 0 -8 l 2 -9 l 3 -5 l
1076 1040 m 4 2 l 3 6 l 4 9 l 1 8 l 2 12 l 0 8 l -2 9 l
-3 5 l
1128 1079 m 17 -28 l 1145 1079 m -17 -28 l
1181 1111 m 0 -91 l 1183 1111 m 0 -91 l 1181 1111 m
12 0 l 1181 1020 m 12 0 l
1206 1062 m 0 -8 l 2 -9 l 2 -3 l 3 -2 l 4 0 l 3 2 l
4 6 l 1 9 l 0 8 l -1 9 l -2 3 l -4 2 l -3 0 l -3 -2 l
-4 -6 l -2 -9 l -6 -42 l d
3 w

1243 1050 m 0 -25 l 1235 1037 m 15 0 l d
6 w

1268 1111 m -3 -6 l -4 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 4 -9 l 3 -5 l 1265 1105 m -4 -11 l
-1 -9 l -2 -14 l 0 -12 l 2 -14 l 1 -8 l 4 -12 l
1280 1068 m 3 9 l 4 2 l 5 0 l 1 -5 l 0 -9 l 1290 1079 m
2 -5 l 0 -9 l -2 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1290 1054 m 0 -9 l
2 -5 l 5 0 l 3 2 l 4 9 l 1304 1077 m -2 -3 l 2 -3 l
1 3 l 0 3 l -1 2 l -2 0 l -3 -2 l -4 -6 l -2 -6 l -1 -11 l
0 -9 l 1 -5 l
1315 1111 m 4 -6 l 3 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -3 -9 l -4 -5 l 1319 1105 m 3 -11 l 2 -9 l
1 -14 l 0 -12 l -1 -14 l -2 -8 l -3 -12 l
1363 1065 m 31 0 l
1435 1062 m 0 -8 l 2 -9 l 2 -3 l 3 -2 l 4 0 l 3 2 l
4 6 l 1 9 l 0 8 l -1 9 l -2 3 l -4 2 l -3 0 l -3 -2 l
-4 -6 l -2 -9 l -6 -42 l
1477 1111 m -3 -6 l -4 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 4 -9 l 3 -5 l 1474 1105 m -4 -11 l
-1 -9 l -2 -14 l 0 -12 l 2 -14 l 1 -8 l 4 -12 l
1489 1068 m 3 9 l 4 2 l 5 0 l 1 -5 l 0 -9 l 1499 1079 m
2 -5 l 0 -9 l -2 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1499 1054 m 0 -9 l
2 -5 l 5 0 l 3 2 l 4 9 l 1513 1077 m -2 -3 l 2 -3 l
1 3 l 0 3 l -1 2 l -2 0 l -3 -2 l -4 -6 l -2 -6 l -1 -11 l
0 -9 l 1 -5 l
1524 1111 m 4 -6 l 3 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -3 -9 l -4 -5 l 1528 1105 m 3 -11 l 2 -9 l
1 -14 l 0 -12 l -1 -14 l -2 -8 l -3 -12 l
1555 1111 m 0 -91 l 1557 1111 m 0 -91 l 1545 1111 m
12 0 l 1545 1020 m 12 0 l d
10 w

853 1414 m 8 -10 l -8 -9 l 844 1428 m 14 -24 l -14 -23 l
810 1404 m 48 0 l
519 2445 m -8 -10 l 8 -9 l 528 2459 m -14 -24 l 14 -23 l
514 2435 m 48 0 l
1642 1079 m 8 -10 l -8 -9 l 1633 1093 m 14 -24 l -14 -23 l
1599 1069 m 48 0 l
512 1649 m -8 -10 l 8 -9 l 521 1663 m -14 -24 l 14 -23 l
507 1639 m 48 0 l d
1.000 g
1502 2493 m 0 109 l 286 0 l 0 -109 l -286 0 l s p r 3 w
0.000 g
d
6 w

1527 2581 m -10 -59 l 1529 2581 m -11 -59 l 1522 2581 m
12 0 l 1512 2522 m 25 0 l 4 17 l -5 -17 l
1579 2556 m 31 0 l 1579 2539 m 31 0 l
1657 2570 m -8 -48 l 1661 2581 m -10 -59 l 1661 2581 m
-5 -8 l -5 -6 l -4 -3 l 1659 2573 m -7 -6 l -5 -3 l
1685 2581 m -6 -2 l -3 -6 l -3 -9 l -2 -8 l -2 -12 l
0 -8 l 2 -9 l 2 -3 l 3 -2 l 3 0 l 6 2 l 3 6 l 3 9 l
2 8 l 2 12 l 0 8 l -2 9 l -2 3 l -3 2 l -3 0 l -4 -2 l
-3 -6 l -4 -9 l -1 -8 l -2 -12 l 0 -8 l 2 -9 l 3 -5 l
1679 2522 m 4 2 l 3 6 l 4 9 l 1 8 l 2 12 l 0 8 l -2 9 l
-3 5 l
1742 2581 m -7 -40 l -1 -11 l 0 -6 l 1 -2 l 6 0 l 3 5 l
2 6 l 1744 2581 m -7 -40 l -2 -11 l 0 -6 l 2 -2 l 1737 2581 m
7 0 l d
3 w

1752 2521 m 1 3 l 2 2 l 3 0 l 0 -1 l 0 -3 l 0 -6 l
-2 -9 l 1757 2526 m 1 -1 l 0 -3 l -1 -6 l -2 -9 l 1758 2516 m
1 6 l 2 3 l 2 1 l 1 0 l 2 -1 l 1 -1 l 0 -3 l -3 -14 l
1764 2526 m 2 -2 l 0 -3 l -2 -14 l 1766 2516 m 2 6 l
2 3 l 1 1 l 2 0 l 2 -1 l 1 -1 l 0 -3 l -2 -9 l 0 -4 l
1 -1 l 1773 2526 m 2 -2 l 0 -3 l -2 -9 l 0 -4 l 1 -1 l
2 0 l 2 2 l 1 3 l d
showpage E
E
%%Trailer
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig. 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: February 23, 1993 - 20:15:09
%%For:
%%BoundingBox: 19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
/j [0 3] def 4 w
n 0.000 g
585 2025 m 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l
10 0 l 11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l
10 0 l 11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l
10 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l
11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l
11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l
11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l
11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l
11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l
11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 10 0 l 11 0 l
11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l 11 0 l
11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l 11 0 l
11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l 11 0 l
11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l 11 0 l
11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l d
k 6 w

585 2583 m 11 -123 l 11 -105 l 10 -90 l 11 -73 l 11 -58 l
11 -44 l 10 -31 l 11 -19 l 11 -11 l 11 -4 l 10 0 l
11 0 l 11 1 l 11 0 l 10 -1 l 11 0 l 11 0 l 11 0 l 10 0 l
11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 -2 l 10 -4 l
11 -5 l 11 -6 l 11 -8 l 10 -9 l 11 -10 l 11 -10 l 11 -11 l
10 -12 l 11 -12 l 11 -12 l 11 -11 l 10 -12 l 11 -11 l
11 -11 l 11 -10 l 10 -10 l 11 -8 l 11 -7 l 11 -6 l
10 -4 l 11 -4 l 11 -2 l 11 -1 l 10 -1 l 11 -1 l 11 0 l
11 -1 l 10 0 l 11 0 l 11 -1 l 11 -2 l 10 -3 l 11 -4 l
11 -6 l 11 -7 l 10 -9 l 11 -9 l 11 -9 l 11 -10 l 10 -11 l
11 -11 l 11 -11 l 11 -11 l 10 -11 l 11 -10 l 11 -11 l
11 -10 l 10 -9 l 11 -9 l 11 -7 l 10 -7 l 11 -6 l 11 -5 l
11 -3 l 10 -2 l 11 -2 l 11 -2 l 11 0 l 10 -1 l 11 -1 l
11 0 l 11 0 l 10 1 l 11 0 l 11 1 l 11 1 l 10 0 l 11 1 l
11 -1 l 11 0 l 10 -2 l 11 -1 l 11 0 l 11 -1 l 10 1 l
11 0 l 11 1 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l 10 0 l
11 0 l 11 0 l 11 -1 l 10 -1 l 11 -2 l 11 0 l 11 0 l d

612 2718 m 2 -19 l 1 -1 l 3 0 l 1 1 l 0 3 l -1 16 l
-6 0 l
p

617 2701 m 11 -109 l 11 -94 l 11 -79 l 10 -64 l 11 -51 l
11 -37 l 11 -25 l 10 -13 l 11 -6 l 11 0 l 11 1 l 10 0 l
11 1 l 11 0 l 11 0 l 10 0 l 11 0 l 11 -1 l 11 -1 l
10 -2 l 11 -3 l 11 -3 l 10 -4 l 11 -5 l 11 -5 l 11 -7 l
10 -8 l 11 -9 l 11 -10 l 11 -10 l 10 -11 l 11 -11 l
11 -11 l 11 -11 l 10 -11 l 11 -11 l 11 -10 l 11 -9 l
10 -8 l 11 -7 l 11 -7 l 11 -5 l 10 -5 l 11 -5 l 11 -4 l
11 -3 l 10 -2 l 11 -1 l 11 0 l 11 -1 l 10 -1 l 11 -3 l
11 -3 l 11 -3 l 10 -4 l 11 -4 l 11 -5 l 11 -6 l 10 -7 l
11 -9 l 11 -9 l 11 -9 l 10 -10 l 11 -10 l 11 -11 l
11 -10 l 10 -10 l 11 -11 l 11 -9 l 11 -9 l 10 -9 l
11 -8 l 11 -7 l 10 -6 l 11 -6 l 11 -4 l 11 -5 l 10 -3 l
11 -3 l 11 -3 l 11 -1 l 10 -1 l 11 0 l 11 0 l 11 0 l
10 0 l 11 0 l 11 0 l 11 0 l 10 -1 l 11 0 l 11 0 l 11 0 l
10 1 l 11 0 l 11 0 l 11 1 l 10 -1 l 11 0 l 11 0 l 11 -1 l
10 0 l 11 -2 l 11 -2 l 11 0 l 10 0 l 11 0 l 11 0 l
11 0 l 10 0 l 11 0 l 11 0 l 11 0 l d

651 2718 m 6 -50 l 1 -1 l 3 0 l 1 1 l 0 3 l -5 47 l
-6 0 l
p

660 2670 m 11 -75 l 11 -61 l 11 -47 l 10 -33 l 11 -20 l
11 -10 l 11 -3 l 10 1 l 11 1 l 11 1 l 11 0 l 10 0 l
11 -1 l 11 -2 l 11 -2 l 10 -3 l 11 -3 l 11 -4 l 10 -5 l
11 -5 l 11 -6 l 11 -6 l 10 -7 l 11 -8 l 11 -9 l 11 -9 l
10 -10 l 11 -11 l 11 -10 l 11 -10 l 10 -10 l 11 -10 l
11 -9 l 11 -8 l 10 -8 l 11 -7 l 11 -6 l 11 -6 l 10 -6 l
11 -5 l 11 -4 l 11 -3 l 10 -3 l 11 -2 l 11 -2 l 11 -3 l
10 -2 l 11 -3 l 11 -3 l 11 -4 l 10 -5 l 11 -5 l 11 -5 l
11 -6 l 10 -6 l 11 -7 l 11 -9 l 11 -8 l 10 -10 l 11 -9 l
11 -10 l 11 -10 l 10 -9 l 11 -10 l 11 -9 l 11 -8 l
10 -8 l 11 -8 l 11 -6 l 10 -6 l 11 -6 l 11 -5 l 11 -5 l
10 -4 l 11 -3 l 11 -3 l 11 -2 l 10 -1 l 11 -1 l 11 0 l
11 0 l 10 0 l 11 -1 l 11 -1 l 11 0 l 10 0 l 11 -1 l
11 0 l 11 1 l 10 1 l 11 0 l 11 1 l 11 0 l 10 0 l 11 -1 l
11 0 l 11 -1 l 10 -1 l 11 0 l 11 -2 l 11 0 l 10 0 l
11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l d

696 2718 m 4 -21 l 1 -1 l 3 0 l 1 1 l 0 3 l -3 18 l
-6 0 l
p

703 2699 m 11 -38 l 11 -24 l 11 -13 l 10 -4 l 11 0 l
11 1 l 11 1 l 10 -1 l 11 -1 l 11 -3 l 11 -2 l 10 -4 l
11 -3 l 11 -5 l 10 -5 l 11 -6 l 11 -5 l 11 -7 l 10 -6 l
11 -8 l 11 -7 l 11 -9 l 10 -9 l 11 -10 l 11 -9 l 11 -10 l
10 -9 l 11 -9 l 11 -8 l 11 -8 l 10 -7 l 11 -7 l 11 -6 l
11 -7 l 10 -5 l 11 -5 l 11 -4 l 11 -4 l 10 -3 l 11 -4 l
11 -4 l 11 -3 l 10 -4 l 11 -3 l 11 -4 l 11 -4 l 10 -5 l
11 -5 l 11 -6 l 11 -6 l 10 -6 l 11 -7 l 11 -7 l 11 -8 l
10 -9 l 11 -9 l 11 -9 l 11 -9 l 10 -9 l 11 -9 l 11 -8 l
11 -8 l 10 -7 l 11 -7 l 11 -7 l 10 -6 l 11 -6 l 11 -5 l
11 -5 l 10 -4 l 11 -3 l 11 -3 l 11 -3 l 10 -1 l 11 -2 l
11 -1 l 11 -1 l 10 0 l 11 -1 l 11 0 l 11 -1 l 10 0 l
11 0 l 11 0 l 11 1 l 10 0 l 11 1 l 11 0 l 11 0 l 10 0 l
11 0 l 11 -1 l 11 0 l 10 -3 l 11 0 l 11 0 l 11 0 l
10 0 l 11 0 l 11 0 l 11 0 l 10 0 l 11 0 l 11 0 l 11 0 l d
4 w

630 1481 m 4 2 l 4 3 l 5 3 l 4 3 l 4 4 l 4 4 l 4 4 l
4 3 l 4 4 l 4 3 l 4 3 l 5 3 l 4 2 l 4 2 l 4 2 l 4 1 l
4 1 l 4 1 l 4 0 l 5 0 l 4 0 l 4 -1 l 4 0 l 4 -1 l 4 0 l
4 -1 l 4 0 l 4 0 l 5 0 l 4 0 l 4 0 l 4 0 l 4 1 l 4 0 l
4 0 l 4 -1 l 5 0 l 4 0 l 4 0 l 4 0 l 4 -1 l 4 0 l 4 0 l
4 1 l 4 0 l 5 1 l 4 0 l 4 1 l 4 0 l 4 1 l 4 0 l 4 0 l
4 0 l 5 -1 l 4 0 l 4 -1 l 4 -2 l 4 -1 l 4 -2 l 4 -2 l
4 -3 l 4 -3 l 5 -2 l 4 -4 l 4 -3 l 4 -3 l 4 -4 l 4 -4 l
4 -3 l 4 -4 l 5 -4 l 4 -4 l 4 -5 l 4 -4 l 4 -4 l 4 -5 l
4 -4 l 4 -5 l 4 -4 l 5 -5 l 4 -4 l 4 -5 l 4 -5 l 4 -4 l
4 -5 l 4 -5 l 4 -4 l 5 -5 l 4 -4 l 4 -5 l 4 -4 l 4 -5 l
4 -4 l 4 -4 l 4 -5 l 4 -4 l 5 -4 l 4 -4 l 4 -4 l 4 -3 l
4 -4 l 4 -3 l 4 -4 l 4 -3 l 5 -3 l 4 -2 l 4 -3 l 4 -2 l
4 -1 l 4 -2 l 4 -1 l 4 0 l 4 -1 l 5 0 l 4 0 l 4 1 l
4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 5 -1 l 4 -1 l 4 -1 l
4 0 l 4 -1 l 4 0 l 4 0 l 4 0 l 4 0 l 5 1 l 4 1 l 4 0 l
4 1 l 4 0 l 4 1 l 4 -1 l 4 0 l 5 -1 l 4 -1 l 4 -2 l
4 -2 l 4 -2 l 4 -2 l 4 -2 l 4 -3 l 4 -3 l 5 -3 l 4 -3 l
4 -3 l 4 -3 l 4 -3 l 4 -4 l 4 -3 l 4 -4 l 5 -4 l 4 -4 l
4 -3 l 4 -5 l 4 -4 l 4 -4 l 4 -4 l 4 -4 l 4 -4 l 5 -5 l
4 -4 l 4 -4 l 4 -5 l 4 -4 l 4 -4 l 4 -5 l 4 -4 l 5 -4 l
4 -5 l 4 -4 l 4 -4 l 4 -4 l 4 -4 l 4 -4 l 4 -4 l 5 -4 l
4 -4 l 4 -4 l 4 -3 l 4 -4 l 4 -3 l 4 -3 l 4 -3 l 4 -3 l
5 -3 l 4 -3 l 4 -2 l 4 -2 l 4 -2 l 4 -2 l 4 -2 l 4 -1 l
5 -1 l 4 -1 l 4 0 l 4 -1 l 4 0 l 4 0 l 4 0 l 4 0 l
4 0 l 5 -1 l 4 0 l 4 -1 l 4 -1 l 4 0 l 4 0 l 4 -1 l
4 1 l 5 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l
4 0 l 5 0 l 4 0 l 4 1 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l
5 0 l 4 1 l 4 0 l 4 0 l 4 0 l 4 -1 l 4 0 l 4 -1 l 4 0 l
5 -1 l 4 -1 l 4 -1 l 4 -1 l 4 0 l 4 -1 l 4 -1 l 4 -1 l
5 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l
5 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 5 0 l
4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 5 0 l
4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 5 0 l 4 0 l
4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l d
/j [3] def n
630 1125 m 4 -1 l 4 -4 l 5 -7 l 4 -9 l 4 -11 l 4 -12 l
4 -11 l 4 -11 l 4 -10 l 4 -9 l 4 -7 l 5 -7 l 4 -5 l
4 -3 l 4 -3 l 4 0 l 4 0 l 4 3 l 4 3 l 5 5 l 4 6 l 4 6 l
4 7 l 4 6 l 4 5 l 4 4 l 4 2 l 4 1 l 5 -1 l 4 -1 l 4 -2 l
4 -2 l 4 -2 l 4 -2 l 4 0 l 4 1 l 5 1 l 4 2 l 4 2 l
4 1 l 4 2 l 4 0 l 4 -1 l 4 -3 l 4 -3 l 5 -5 l 4 -6 l
4 -7 l 4 -7 l 4 -6 l 4 -7 l 4 -6 l 4 -4 l 5 -4 l 4 -2 l
4 -2 l 4 0 l 4 1 l 4 2 l 4 2 l 4 3 l 4 3 l 5 4 l 4 3 l
4 4 l 4 5 l 4 4 l 4 4 l 4 4 l 4 5 l 5 4 l 4 4 l 4 4 l
4 4 l 4 4 l 4 5 l 4 4 l 4 4 l 4 5 l 5 4 l 4 4 l 4 5 l
4 4 l 4 4 l 4 5 l 4 4 l 4 4 l 5 5 l 4 4 l 4 4 l 4 4 l
4 5 l 4 4 l 4 4 l 4 4 l 4 4 l 5 5 l 4 4 l 4 4 l 4 4 l
4 4 l 4 4 l 4 4 l 4 3 l 5 4 l 4 3 l 4 2 l 4 1 l 4 0 l
4 -1 l 4 -3 l 4 -4 l 4 -7 l 5 -8 l 4 -8 l 4 -9 l 4 -9 l
4 -8 l 4 -6 l 4 -3 l 4 -1 l 5 1 l 4 3 l 4 3 l 4 4 l
4 2 l 4 1 l 4 -2 l 4 -5 l 4 -7 l 5 -9 l 4 -11 l 4 -10 l
4 -10 l 4 -9 l 4 -8 l 4 -5 l 4 -4 l 5 -1 l 4 0 l 4 1 l
4 2 l 4 3 l 4 3 l 4 3 l 4 3 l 4 2 l 5 3 l 4 2 l 4 3 l
4 2 l 4 3 l 4 2 l 4 3 l 4 3 l 5 4 l 4 3 l 4 3 l 4 4 l
4 4 l 4 4 l 4 3 l 4 4 l 4 4 l 5 4 l 4 4 l 4 3 l 4 4 l
4 4 l 4 4 l 4 4 l 4 4 l 5 4 l 4 4 l 4 3 l 4 4 l 4 4 l
4 4 l 4 4 l 4 4 l 5 4 l 4 3 l 4 4 l 4 4 l 4 3 l 4 3 l
4 3 l 4 3 l 4 3 l 5 2 l 4 2 l 4 3 l 4 1 l 4 2 l 4 2 l
4 0 l 4 0 l 5 -1 l 4 -3 l 4 -5 l 4 -5 l 4 -7 l 4 -7 l
4 -6 l 4 -5 l 4 -2 l 5 0 l 4 2 l 4 3 l 4 4 l 4 2 l
4 1 l 4 -2 l 4 -3 l 5 -5 l 4 -4 l 4 -4 l 4 -1 l 4 0 l
4 1 l 4 3 l 4 2 l 4 1 l 5 0 l 4 -2 l 4 -4 l 4 -5 l
4 -5 l 4 -6 l 4 -5 l 4 -5 l 5 -3 l 4 -3 l 4 -1 l 4 0 l
4 0 l 4 2 l 4 2 l 4 3 l 4 3 l 5 3 l 4 4 l 4 4 l 4 4 l
4 4 l 4 4 l 4 4 l 4 4 l 5 5 l 4 4 l 4 -4 l 4 -5 l 4 -4 l
4 -4 l 4 -4 l 4 -4 l 4 -4 l 5 -4 l 4 -4 l 4 -3 l 4 -3 l
4 -3 l 4 -2 l 4 -2 l 4 -2 l 5 -2 l 4 -2 l 4 -2 l 4 -4 l
4 -2 l 4 -2 l 4 -2 l 4 -2 l 4 -2 l 5 -2 l 4 0 l 4 0 l
4 -2 l 4 0 l 4 -2 l 4 0 l 4 0 l 5 0 l 4 0 l 4 -2 l
4 0 l 4 0 l 4 -2 l 4 0 l 4 -2 l 4 0 l d
k
630 1122 m 4 1 l 4 1 l 5 1 l 4 1 l 4 1 l 4 1 l 4 1 l
4 1 l 4 1 l 4 1 l 4 1 l 5 1 l 4 0 l 4 1 l 4 1 l 4 1 l
4 1 l 4 0 l 4 1 l 5 1 l 4 0 l 4 1 l 4 1 l 4 0 l 4 1 l
4 1 l 4 0 l 4 1 l 5 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 1 l
4 0 l 4 1 l 5 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 1 l 4 0 l
4 1 l 4 1 l 5 1 l 4 1 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l
4 1 l 5 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 1 l 4 0 l 4 1 l
4 1 l 5 1 l 4 0 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 0 l
5 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 0 l
5 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 5 0 l
4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 5 0 l
4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 1 l 4 0 l 5 1 l 4 1 l
4 0 l 4 1 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 5 1 l 4 1 l
4 1 l 4 1 l 4 1 l 4 1 l 4 0 l 4 1 l 5 1 l 4 1 l 4 0 l
4 1 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 5 1 l 4 1 l 4 1 l
4 1 l 4 1 l 4 1 l 4 1 l 4 0 l 5 1 l 4 1 l 4 1 l 4 0 l
4 1 l 4 1 l 4 1 l 4 0 l 4 1 l 5 1 l 4 0 l 4 1 l 4 1 l
4 1 l 4 0 l 4 1 l 4 1 l 5 0 l 4 1 l 4 1 l 4 0 l 4 1 l
4 1 l 4 0 l 4 1 l 4 1 l 5 1 l 4 0 l 4 1 l 4 1 l 4 0 l
4 1 l 4 1 l 4 0 l 5 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 0 l
4 1 l 4 1 l 5 0 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 1 l
4 0 l 4 1 l 5 1 l 4 0 l 4 1 l 4 1 l 4 1 l 4 0 l 4 1 l
4 1 l 5 1 l 4 0 l 4 1 l 4 1 l 4 1 l 4 1 l 4 1 l 4 1 l
4 0 l 5 1 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 1 l 4 0 l
5 1 l 4 1 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 1 l 4 0 l
5 1 l 4 1 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 1 l 5 1 l
4 1 l 4 0 l 4 1 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 5 1 l
4 0 l 4 1 l 4 1 l 4 0 l 4 1 l 4 1 l 4 0 l 5 1 l 4 1 l
4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 5 0 l 4 0 l
4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 5 0 l 4 0 l 4 0 l
4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 5 0 l 4 0 l 4 0 l
4 0 l 4 0 l 4 0 l 4 0 l 4 0 l 5 0 l 4 0 l 4 0 l 4 0 l
4 0 l 4 0 l 4 0 l 4 0 l 4 0 l d

626 723 m 0 -54 l
798 723 m 0 -54 l
971 723 m 0 -54 l
1143 723 m 0 -54 l
1315 723 m 0 -54 l
1487 723 m 0 -54 l
1660 723 m 0 -54 l
1832 723 m 0 -54 l
523 723 m 1309 0 l d
6 w

628 633 m -5 -2 l -3 -6 l -4 -9 l -1 -8 l -2 -12 l
0 -8 l 2 -9 l 1 -3 l 4 -2 l 3 0 l 5 2 l 3 6 l 4 9 l
1 8 l 2 12 l 0 8 l -2 9 l -1 3 l -4 2 l -3 0 l -3 -2 l
-4 -6 l -3 -9 l -2 -8 l -1 -12 l 0 -8 l 1 -9 l 4 -5 l
623 574 m 3 2 l 4 6 l 3 9 l 2 8 l 1 12 l 0 8 l -1 9 l
-4 5 l
796 633 m -9 -28 l 796 633 m 16 0 l 796 631 m 8 0 l
8 2 l 787 605 m 2 3 l 5 3 l 5 0 l 5 -3 l 2 -3 l 1 -6 l
0 -8 l -1 -9 l -4 -6 l -5 -2 l -5 0 l -5 2 l -1 3 l
-2 6 l 0 3 l 2 3 l 1 -3 l -1 -3 l 799 611 m 3 -3 l
2 -3 l 2 -6 l 0 -8 l -2 -9 l -3 -6 l -4 -2 l
955 622 m -8 -48 l 958 633 m -10 -59 l 958 633 m -5 -8 l
-5 -6 l -3 -3 l 957 625 m -7 -6 l -5 -3 l
991 633 m -5 -2 l -3 -6 l -4 -9 l -1 -8 l -2 -12 l
0 -8 l 2 -9 l 1 -3 l 4 -2 l 3 0 l 5 2 l 3 6 l 4 9 l
1 8 l 2 12 l 0 8 l -2 9 l -1 3 l -4 2 l -3 0 l -3 -2 l
-4 -6 l -3 -9 l -2 -8 l -1 -12 l 0 -8 l 1 -9 l 4 -5 l
986 574 m 3 2 l 4 6 l 3 9 l 2 8 l 1 12 l 0 8 l -1 9 l
-4 5 l
1128 622 m -8 -48 l 1131 633 m -10 -59 l 1131 633 m
-5 -8 l -5 -6 l -3 -3 l 1130 625 m -7 -6 l -5 -3 l
1159 633 m -9 -28 l 1159 633 m 16 0 l 1159 631 m 8 0 l
8 2 l 1150 605 m 2 3 l 5 3 l 5 0 l 5 -3 l 2 -3 l 1 -6 l
0 -8 l -1 -9 l -4 -6 l -5 -2 l -5 0 l -5 2 l -1 3 l
-2 6 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1162 611 m 3 -3 l
2 -3 l 2 -6 l 0 -8 l -2 -9 l -3 -6 l -4 -2 l
1292 622 m 2 -3 l -2 -3 l -2 3 l 0 3 l 2 6 l 2 3 l
5 2 l 5 0 l 5 -2 l 1 -6 l 0 -6 l -1 -6 l -4 -5 l -5 -6 l
-6 -6 l -5 -5 l -4 -6 l -3 -11 l 1304 633 m 3 -2 l
2 -6 l 0 -6 l -2 -6 l -3 -5 l -10 -12 l 1284 579 m
1 3 l 4 0 l 8 -6 l 5 0 l 3 3 l 2 6 l 1289 582 m 8 -8 l
5 0 l 3 2 l 2 9 l
1336 633 m -5 -2 l -3 -6 l -4 -9 l -1 -8 l -2 -12 l
0 -8 l 2 -9 l 1 -3 l 4 -2 l 3 0 l 5 2 l 3 6 l 4 9 l
1 8 l 2 12 l 0 8 l -2 9 l -1 3 l -4 2 l -3 0 l -3 -2 l
-4 -6 l -3 -9 l -2 -8 l -1 -12 l 0 -8 l 1 -9 l 4 -5 l
1331 574 m 3 2 l 4 6 l 3 9 l 2 8 l 1 12 l 0 8 l -1 9 l
-4 5 l
1465 622 m 2 -3 l -2 -3 l -2 3 l 0 3 l 2 6 l 2 3 l
5 2 l 5 0 l 5 -2 l 1 -6 l 0 -6 l -1 -6 l -4 -5 l -5 -6 l
-6 -6 l -5 -5 l -4 -6 l -3 -11 l 1477 633 m 3 -2 l
2 -6 l 0 -6 l -2 -6 l -3 -5 l -10 -12 l 1457 579 m
1 3 l 4 0 l 8 -6 l 5 0 l 3 3 l 2 6 l 1462 582 m 8 -8 l
5 0 l 3 2 l 2 9 l
1504 633 m -9 -28 l 1504 633 m 16 0 l 1504 631 m 8 0 l
8 2 l 1495 605 m 2 3 l 5 3 l 5 0 l 5 -3 l 2 -3 l 1 -6 l
0 -8 l -1 -9 l -4 -6 l -5 -2 l -5 0 l -5 2 l -1 3 l
-2 6 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1507 611 m 3 -3 l
2 -3 l 2 -6 l 0 -8 l -2 -9 l -3 -6 l -4 -2 l
1636 622 m 2 -3 l -2 -3 l -1 3 l 0 3 l 1 6 l 2 3 l
5 2 l 5 0 l 5 -2 l 2 -6 l 0 -6 l -2 -6 l -5 -5 l -5 -3 l
1648 633 m 3 -2 l 2 -6 l 0 -6 l -2 -6 l -3 -5 l 1640 605 m
3 0 l 5 -3 l 2 -3 l 1 -6 l 0 -8 l -1 -6 l -2 -3 l -5 -2 l
-7 0 l -5 2 l -1 3 l -2 6 l 0 3 l 2 3 l 1 -3 l -1 -3 l
1643 605 m 3 -3 l 2 -3 l 2 -6 l 0 -8 l -2 -6 l -2 -3 l
-3 -2 l
1681 633 m -5 -2 l -3 -6 l -4 -9 l -1 -8 l -2 -12 l
0 -8 l 2 -9 l 1 -3 l 4 -2 l 3 0 l 5 2 l 3 6 l 4 9 l
1 8 l 2 12 l 0 8 l -2 9 l -1 3 l -4 2 l -3 0 l -3 -2 l
-4 -6 l -3 -9 l -2 -8 l -1 -12 l 0 -8 l 1 -9 l 4 -5 l
1676 574 m 3 2 l 4 6 l 3 9 l 2 8 l 1 12 l 0 8 l -1 9 l
-4 5 l
1808 622 m 2 -3 l -2 -3 l -1 3 l 0 3 l 1 6 l 2 3 l
5 2 l 5 0 l 5 -2 l 2 -6 l 0 -6 l -2 -6 l -5 -5 l -5 -3 l
1820 633 m 3 -2 l 2 -6 l 0 -6 l -2 -6 l -3 -5 l 1812 605 m
3 0 l 5 -3 l 2 -3 l 1 -6 l 0 -8 l -1 -6 l -2 -3 l -5 -2 l
-7 0 l -5 2 l -1 3 l -2 6 l 0 3 l 2 3 l 1 -3 l -1 -3 l
1815 605 m 3 -3 l 2 -3 l 2 -6 l 0 -8 l -2 -6 l -2 -3 l
-3 -2 l
1848 633 m -9 -28 l 1848 633 m 16 0 l 1848 631 m 8 0 l
8 2 l 1839 605 m 2 3 l 5 3 l 5 0 l 5 -3 l 2 -3 l 1 -6 l
0 -8 l -1 -9 l -4 -6 l -5 -2 l -5 0 l -5 2 l -1 3 l
-2 6 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1851 611 m 3 -3 l
2 -3 l 2 -6 l 0 -8 l -2 -9 l -3 -6 l -4 -2 l
1120 478 m 3 9 l 3 2 l 5 0 l 2 -5 l 0 -9 l 1130 489 m
1 -5 l 0 -9 l -1 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l d 1120 458 m 1 -3 l -1 -3 l 1130 464 m
0 -9 l 1 -5 l 5 0 l 4 2 l 3 9 l 1143 487 m -2 -3 l
2 -3 l 2 3 l 0 3 l -2 2 l -2 0 l -3 -2 l -3 -6 l -2 -6 l
-2 -11 l 0 -9 l 2 -5 l
1184 521 m -30 -91 l
1204 509 m -7 -40 l -1 -11 l 0 -6 l 1 -2 l 5 0 l 4 5 l
1 6 l 1206 509 m -7 -40 l -2 -11 l 0 -6 l 2 -2 l 1199 509 m
7 0 l d
3 w

1214 449 m 1 3 l 2 2 l 2 0 l 1 -1 l 0 -3 l -1 -6 l
-1 -9 l 1219 454 m 0 -1 l 0 -3 l 0 -6 l -2 -9 l 1219 444 m
2 6 l 2 3 l 1 1 l 2 0 l 2 -1 l 1 -1 l 0 -3 l -3 -14 l
1226 454 m 2 -2 l 0 -3 l -3 -14 l 1228 444 m 1 6 l
2 3 l 2 1 l 1 0 l 2 -1 l 1 -1 l 0 -3 l -2 -9 l 0 -4 l
1 -1 l 1234 454 m 2 -2 l 0 -3 l -2 -9 l 0 -4 l 1 -1 l
3 0 l 1 2 l 1 3 l d

521 2718 m 0 0 l 0 -1996 l 1 -1 l 1 0 l 1 1 l 0 1996 l
0 0 l -3 0 l
p
4 w

453 1557 m 36 -17 l 453 1560 m 36 -17 l 463 1571 m
14 -5 l 453 1549 m 0 42 l 10 -2 l -10 0 l 470 1551 m
0 18 l 489 1532 m 0 42 l -9 6 l 9 -9 l
472 1605 m -4 3 l -3 6 l 0 8 l 2 3 l 3 0 l 7 -3 l 12 -5 l
465 1620 m 2 2 l 3 0 l 7 -2 l 12 -6 l 477 1622 m -7 6 l
-3 6 l -2 6 l 0 5 l 2 6 l 1 3 l 4 0 l 10 -6 l 5 0 l
2 3 l 465 1645 m 3 6 l 4 0 l 10 -6 l 5 0 l 2 3 l 0 9 l
-4 5 l -3 3 l
480 1686 m -2 11 l -1 9 l -4 8 l -3 3 l -3 -3 l -2 -5 l
0 -9 l 2 -8 l 5 -6 l 5 -3 l 5 0 l 3 3 l 2 3 l 2 5 l
0 6 l -2 9 l -4 5 l 465 1700 m 2 -6 l 5 -5 l 5 -3 l
6 0 l 4 3 l
472 1734 m -4 3 l -3 6 l 0 8 l 2 3 l 3 0 l 7 -3 l 12 -5 l
465 1749 m 2 2 l 3 0 l 7 -2 l 12 -6 l 477 1751 m -7 6 l
-3 6 l -2 6 l 0 5 l 2 3 l 1 0 l 2 -3 l -2 -3 l -1 3 l
465 1835 m 24 -11 l 5 -3 l 5 -6 l 1 -9 l 0 -8 l -1 -6 l
-2 -3 l -2 0 l -1 3 l 1 3 l 2 -3 l 465 1832 m 24 -11 l
5 -3 l 5 -6 l 1 -6 l 477 1826 m -5 0 l -5 -2 l -2 -6 l
0 -6 l 2 -8 l 5 -6 l 5 -3 l 5 0 l 3 3 l 2 3 l 2 5 l
0 6 l -2 6 l -5 6 l -5 2 l 465 1812 m 2 -6 l 5 -5 l
5 -3 l 6 0 l 4 3 l
472 1852 m -4 3 l -3 6 l 0 8 l 2 3 l 5 0 l 10 -5 l
3 0 l 4 5 l 465 1867 m 2 2 l 5 0 l 10 -5 l 3 0 l 2 3 l
2 5 l 0 6 l -2 6 l -4 5 l -6 6 l 465 1904 m 24 -12 l
5 -3 l 5 -5 l 1 -9 l 0 -8 l -1 -6 l -2 -3 l -2 0 l
-1 3 l 1 3 l 2 -3 l 465 1901 m 24 -12 l 5 -2 l 5 -6 l
1 -6 l d

521 2718 m 0 0 l 0 -1 l 1 -1 l 1310 0 l 1 1 l 0 1 l
0 0 l -1312 0 l
p

1832 1122 m 32 0 l d

1830 2718 m 0 0 l 0 -1996 l 1 -1 l 1 0 l 1 1 l 0 1996 l
0 0 l -3 0 l
p
6 w

1893 1151 m -5 -2 l -3 -6 l -4 -9 l -1 -8 l -2 -12 l
0 -8 l 2 -9 l 1 -3 l 4 -2 l 3 0 l 5 2 l 3 6 l 4 9 l
1 8 l 2 12 l 0 8 l -2 9 l -1 3 l -4 2 l -3 0 l -3 -2 l
-4 -6 l -3 -9 l -2 -8 l -1 -12 l 0 -8 l 1 -9 l 4 -5 l
1888 1092 m 3 2 l 4 6 l 3 9 l 2 8 l 1 12 l 0 8 l -1 9 l
-4 5 l d
4 w

1934 1364 m 0 3 l -4 3 l 10 -3 l -3 0 l -3 -3 l -2 -3 l
-2 -6 l 0 -8 l 2 -9 l 3 -6 l 5 -5 l 5 -3 l 7 -3 l 5 0 l
5 3 l 2 3 l 1 8 l 0 9 l -1 6 l -4 5 l -3 3 l 1930 1347 m
2 -6 l 3 -6 l 5 -5 l 5 -3 l 7 -3 l 5 0 l 5 3 l 2 3 l
1 5 l
1930 1401 m 35 -17 l 1930 1404 m 35 -17 l 1954 1393 m
-7 5 l -3 6 l -2 6 l 0 6 l 2 5 l 1 3 l 4 0 l 10 -6 l
5 0 l 1 3 l 1942 1416 m 3 5 l 4 0 l 10 -5 l 5 0 l 1 2 l
0 9 l -3 6 l -3 3 l 1930 1393 m 0 11 l
1942 1489 m 12 -6 l 6 -2 l 4 0 l 1 2 l 0 9 l -3 6 l
-3 3 l 1942 1492 m 12 -6 l 6 -3 l 4 0 l 1 3 l 1954 1483 m
-5 0 l -5 -2 l -2 -6 l 0 -6 l 2 -8 l 5 -6 l 5 -3 l
5 0 l 3 3 l 2 3 l 1 5 l 0 6 l -1 6 l -5 6 l -5 2 l
1942 1469 m 2 -6 l 5 -5 l 5 -3 l 6 0 l 4 3 l
1949 1512 m -4 3 l -3 6 l 0 8 l 2 3 l 3 0 l 7 -3 l
11 -5 l 1942 1527 m 2 2 l 3 0 l 7 -2 l 11 -6 l 1954 1529 m
-7 6 l -3 6 l -2 6 l 0 5 l 2 3 l 1 0 l 2 -3 l -2 -3 l
-1 3 l
1942 1613 m 23 -11 l 6 -3 l 5 -6 l 1 -9 l 0 -8 l -1 -6 l
-2 -3 l -2 0 l -1 3 l 1 3 l 2 -3 l 1942 1610 m 23 -11 l
6 -3 l 5 -6 l 1 -6 l 1954 1604 m -5 0 l -5 -2 l -2 -6 l
0 -6 l 2 -8 l 5 -6 l 5 -3 l 5 0 l 3 3 l 2 3 l 1 5 l
0 6 l -1 6 l -5 6 l -5 2 l 1942 1590 m 2 -6 l 5 -5 l
5 -3 l 6 0 l 4 3 l
1957 1639 m -2 11 l -1 9 l -4 8 l -3 3 l -3 -3 l -2 -5 l
0 -9 l 2 -8 l 5 -6 l 5 -3 l 5 0 l 3 3 l 2 3 l 1 5 l
0 6 l -1 9 l -4 5 l 1942 1653 m 2 -6 l 5 -5 l 5 -3 l
6 0 l 4 3 l
1930 1782 m 24 -12 l 6 -2 l 4 0 l 1 2 l 0 9 l -3 6 l
-3 3 l 1930 1785 m 24 -12 l 6 -3 l 4 0 l 1 3 l 1954 1770 m
-5 0 l -5 -2 l -2 -6 l 0 -6 l 2 -8 l 5 -6 l 5 -3 l
5 0 l 3 3 l 2 3 l 1 5 l 0 6 l -1 6 l -5 6 l -5 2 l
1942 1756 m 2 -6 l 5 -5 l 5 -3 l 6 0 l 4 3 l 1930 1773 m
0 12 l
1957 1808 m -2 11 l -1 9 l -4 8 l -3 3 l -3 -3 l -2 -5 l
0 -9 l 2 -8 l 5 -6 l 5 -3 l 5 0 l 3 3 l 2 3 l 1 5 l
0 6 l -1 9 l -4 5 l 1942 1822 m 2 -6 l 5 -5 l 5 -3 l
6 0 l 4 3 l
1949 1856 m -4 3 l -3 6 l 0 8 l 2 3 l 3 0 l 7 -3 l
11 -5 l 1942 1871 m 2 2 l 3 0 l 7 -2 l 11 -6 l 1954 1873 m
-7 6 l -3 6 l -2 6 l 0 5 l 2 6 l 1 3 l 4 0 l 10 -6 l
5 0 l 1 3 l 1942 1896 m 3 6 l 4 0 l 10 -6 l 5 0 l 1 3 l
0 9 l -3 5 l -3 3 l
1945 1965 m 2 0 l 0 3 l -2 0 l -1 -3 l -2 -8 l 0 -9 l
2 -8 l 1 -3 l 4 0 l 1 3 l 7 20 l 2 3 l 1947 1937 m
2 3 l 6 20 l 2 3 l 5 0 l 2 -3 l 1 -9 l 0 -8 l -1 -9 l
-2 -3 l -2 0 l 0 3 l 2 0 l
1930 2006 m 2 -3 l 2 3 l -2 3 l -2 -3 l 1949 1983 m
-4 3 l -3 6 l 0 8 l 2 3 l 5 0 l 10 -5 l 5 0 l 1 2 l
1942 1998 m 2 2 l 5 0 l 10 -5 l 5 0 l 1 3 l 0 8 l -3 6 l
-3 3 l
1930 2048 m 24 -11 l 6 -3 l 4 0 l 1 3 l 0 8 l -3 6 l
-3 3 l 1930 2051 m 24 -11 l 6 -3 l 4 0 l 1 3 l 1942 2031 m
0 26 l
1949 2071 m -4 3 l -3 6 l 0 8 l 2 3 l 5 0 l 10 -5 l
3 0 l 3 5 l 1942 2086 m 2 2 l 5 0 l 10 -5 l 3 0 l 2 3 l
1 5 l 0 6 l -1 6 l -4 5 l -6 6 l 1942 2123 m 23 -12 l
6 -3 l 5 -5 l 1 -9 l 0 -8 l -1 -6 l -2 -3 l -2 0 l
-1 3 l 1 3 l 2 -3 l 1942 2120 m 23 -12 l 6 -2 l 5 -6 l
1 -6 l d
6 w

779 1690 m 1 -59 l 780 1690 m 2 -54 l 802 1690 m -22 -59 l
775 1690 m 10 0 l 795 1690 m 10 0 l
820 1702 m -4 -6 l -3 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 3 -9 l 4 -5 l 816 1696 m -3 -11 l -2 -9 l
-1 -14 l 0 -12 l 1 -14 l 2 -8 l 3 -12 l
831 1659 m 3 9 l 3 2 l 5 0 l 2 -5 l 0 -9 l 841 1670 m
1 -5 l 0 -9 l -1 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 841 1645 m 0 -9 l
1 -5 l 5 0 l 4 2 l 3 9 l 854 1668 m -2 -3 l 2 -3 l
2 3 l 0 3 l -2 2 l -2 0 l -3 -2 l -3 -6 l -2 -6 l -2 -11 l
0 -9 l 2 -5 l
865 1702 m 3 -6 l 4 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -4 -9 l -3 -5 l 868 1696 m 4 -11 l 1 -9 l
2 -14 l 0 -12 l -2 -14 l -1 -8 l -4 -12 l
544 2135 m -10 -59 l 545 2135 m -10 -59 l 552 2118 m
-3 -23 l 539 2135 m 25 0 l -2 -17 l 0 17 l 540 2107 m
10 0 l 529 2076 m 25 0 l 3 14 l -5 -14 l d
3 w

577 2090 m -5 -29 l 578 2090 m -5 -29 l 581 2082 m
-1 -12 l 575 2090 m 12 0 l -1 -8 l 0 8 l 575 2076 m
5 0 l 570 2061 m 5 0 l d
6 w

924 1289 m 0 -8 l 2 -9 l 2 -3 l 3 -2 l 3 0 l 4 2 l
3 6 l 2 9 l 0 8 l -2 9 l -2 3 l -3 2 l -3 0 l -4 -2 l
-3 -6 l -2 -9 l -7 -42 l
965 1338 m -4 -6 l -3 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 3 -9 l 4 -5 l 961 1332 m -3 -11 l -2 -9 l
-1 -14 l 0 -12 l 1 -14 l 2 -8 l 3 -12 l
977 1295 m 3 9 l 3 2 l 5 0 l 2 -5 l 0 -9 l 987 1306 m
1 -5 l 0 -9 l -1 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 987 1281 m 0 -9 l
1 -5 l 5 0 l 4 2 l 3 9 l 1000 1304 m -2 -3 l 2 -3 l
2 3 l 0 3 l -2 2 l -2 0 l -3 -2 l -3 -6 l -2 -6 l -2 -11 l
0 -9 l 2 -5 l
1011 1338 m 3 -6 l 4 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -4 -9 l -3 -5 l 1014 1332 m 4 -11 l 1 -9 l
2 -14 l 0 -12 l -2 -14 l -1 -8 l -4 -12 l
1010 1000 m -9 -28 l 1010 1000 m 16 0 l 1010 998 m
8 0 l 8 2 l 1001 972 m 2 3 l 5 3 l 5 0 l 5 -3 l 2 -3 l
1 -6 l 0 -8 l -1 -9 l -4 -6 l -5 -2 l -5 0 l -5 2 l
-1 3 l -2 6 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1013 978 m
3 -3 l 2 -3 l 2 -6 l 0 -8 l -2 -9 l -3 -6 l -4 -2 l
1050 1000 m -5 -2 l -3 -6 l -4 -9 l -1 -8 l -2 -12 l
0 -8 l 2 -9 l 1 -3 l 4 -2 l 3 0 l 5 2 l 3 6 l 4 9 l
1 8 l 2 12 l 0 8 l -2 9 l -1 3 l -4 2 l -3 0 l -3 -2 l
-4 -6 l -3 -9 l -2 -8 l -1 -12 l 0 -8 l 1 -9 l 4 -5 l
1045 941 m 3 2 l 4 6 l 3 9 l 2 8 l 1 12 l 0 8 l -1 9 l
-4 5 l
1095 980 m 17 -28 l 1112 980 m -17 -28 l
1147 1012 m 0 -91 l 1149 1012 m 0 -91 l 1147 1012 m
12 0 l 1147 921 m 12 0 l
1172 963 m 0 -8 l 2 -9 l 2 -3 l 3 -2 l 3 0 l 4 2 l
3 6 l 2 9 l 0 8 l -2 9 l -2 3 l -3 2 l -3 0 l -4 -2 l
-3 -6 l -2 -9 l -6 -42 l d
3 w

1206 951 m 0 -25 l 1199 938 m 15 0 l d
6 w

1233 1012 m -4 -6 l -3 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 3 -9 l 4 -5 l 1229 1006 m -3 -11 l
-2 -9 l -1 -14 l 0 -12 l 1 -14 l 2 -8 l 3 -12 l
1244 969 m 3 9 l 3 2 l 5 0 l 2 -5 l 0 -9 l 1254 980 m
1 -5 l 0 -9 l -1 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1254 955 m 0 -9 l
1 -5 l 5 0 l 4 2 l 3 9 l 1267 978 m -2 -3 l 2 -3 l
2 3 l 0 3 l -2 2 l -2 0 l -3 -2 l -3 -6 l -2 -6 l -2 -11 l
0 -9 l 2 -5 l
1278 1012 m 3 -6 l 4 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -4 -9 l -3 -5 l 1281 1006 m 4 -11 l 1 -9 l
2 -14 l 0 -12 l -2 -14 l -1 -8 l -4 -12 l
1325 966 m 30 0 l
1395 963 m 0 -8 l 2 -9 l 2 -3 l 3 -2 l 3 0 l 4 2 l
3 6 l 2 9 l 0 8 l -2 9 l -2 3 l -3 2 l -3 0 l -4 -2 l
-3 -6 l -2 -9 l -6 -42 l
1436 1012 m -4 -6 l -3 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 3 -9 l 4 -5 l 1432 1006 m -3 -11 l
-2 -9 l -1 -14 l 0 -12 l 1 -14 l 2 -8 l 3 -12 l
1448 969 m 3 9 l 3 2 l 5 0 l 2 -5 l 0 -9 l 1458 980 m
1 -5 l 0 -9 l -1 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1458 955 m 0 -9 l
1 -5 l 5 0 l 4 2 l 3 9 l 1471 978 m -2 -3 l 2 -3 l
2 3 l 0 3 l -2 2 l -2 0 l -3 -2 l -3 -6 l -2 -6 l -2 -11 l
0 -9 l 2 -5 l
1482 1012 m 3 -6 l 4 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -4 -9 l -3 -5 l 1485 1006 m 4 -11 l 1 -9 l
2 -14 l 0 -12 l -2 -14 l -1 -8 l -4 -12 l
1512 1012 m 0 -91 l 1514 1012 m 0 -91 l 1502 1012 m
12 0 l 1502 921 m 12 0 l d
10 w

1082 1302 m 8 -10 l -8 -9 l 1073 1316 m 14 -24 l -14 -23 l
1040 1292 m 47 0 l
543 2375 m -8 -10 l 8 -9 l 551 2389 m -14 -24 l 14 -23 l
537 2365 m 48 0 l
1601 980 m 8 -10 l -8 -9 l 1592 994 m 14 -24 l -14 -23 l
1559 970 m 47 0 l
697 1665 m -8 -10 l 8 -9 l 705 1679 m -14 -24 l 14 -23 l
691 1655 m 48 0 l d
1.000 g
1518 2542 m 0 109 l 292 0 l 0 -109 l -292 0 l s p r 3 w
0.000 g
d
6 w

1542 2631 m -10 -59 l 1543 2631 m -10 -59 l 1537 2631 m
11 0 l 1527 2572 m 25 0 l 3 17 l -5 -17 l
1593 2606 m 30 0 l 1593 2589 m 30 0 l
1667 2620 m 2 -3 l -2 -3 l -1 3 l 0 3 l 1 6 l 2 3 l
5 2 l 5 0 l 5 -2 l 2 -6 l 0 -6 l -2 -6 l -5 -5 l -5 -3 l
1679 2631 m 3 -2 l 2 -6 l 0 -6 l -2 -6 l -3 -5 l 1671 2603 m
3 0 l 5 -3 l 2 -3 l 1 -6 l 0 -8 l -1 -6 l -2 -3 l -5 -2 l
-7 0 l -5 2 l -1 3 l -2 6 l 0 3 l 2 3 l 1 -3 l -1 -3 l
1674 2603 m 3 -3 l 2 -3 l 2 -6 l 0 -8 l -2 -6 l -2 -3 l
-3 -2 l
1709 2631 m -5 -2 l -3 -6 l -4 -9 l -1 -8 l -2 -12 l
0 -8 l 2 -9 l 1 -3 l 4 -2 l 3 0 l 5 2 l 3 6 l 4 9 l
1 8 l 2 12 l 0 8 l -2 9 l -1 3 l -4 2 l -3 0 l -3 -2 l
-4 -6 l -3 -9 l -2 -8 l -1 -12 l 0 -8 l 1 -9 l 4 -5 l
1704 2572 m 3 2 l 4 6 l 3 9 l 2 8 l 1 12 l 0 8 l -1 9 l
-4 5 l
1766 2631 m -7 -40 l -1 -11 l 0 -6 l 1 -2 l 5 0 l 4 5 l
1 6 l 1768 2631 m -7 -40 l -2 -11 l 0 -6 l 2 -2 l 1761 2631 m
7 0 l d
3 w

1775 2571 m 1 3 l 2 2 l 2 0 l 1 -1 l 0 -3 l -1 -6 l
-1 -9 l 1780 2576 m 0 -1 l 0 -3 l 0 -6 l -2 -9 l 1780 2566 m
2 6 l 2 3 l 1 1 l 2 0 l 2 -1 l 1 -1 l 0 -3 l -3 -14 l
1787 2576 m 2 -2 l 0 -3 l -3 -14 l 1789 2566 m 1 6 l
2 3 l 2 1 l 1 0 l 2 -1 l 1 -1 l 0 -3 l -2 -9 l 0 -4 l
1 -1 l 1795 2576 m 2 -2 l 0 -3 l -2 -9 l 0 -4 l 1 -1 l
3 0 l 1 2 l 1 3 l d
showpage E
E
%%Trailer
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig. 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /usr/uniras/6v2a/bin/unihard
%%Creator: UNIRAS 6V2 - HPOSTA
%%CreationDate: February 23, 1993 - 20:17:16
%%For:
%%BoundingBox: 19 30 591 761
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/a /rotate load def /b /currentlinewidth load def
/c /setrgbcolor load def /d /stroke load def
/e /setdash load def /f /findfont load def /g /setgray load def
/h /scalefont load def /i /image load def /k {[] 0 e} bind def
/l /rlineto load def /m /moveto load def
/n {j {b mul} forall j length array astore 0 e} bind def
/p /eofill load def /r /grestore load def /s /gsave load def
/t /show load def /w /setlinewidth load def
/x /setfont load def /y /scale load def /z /translate load def
/C /currentfile load def /E /restore load def
/I {colorimage} def
/M /makefont load def /R /read load def /S /save load def
/X /readhexstring load def
/ol {dup stringwidth pop neg 0 rmoveto false charpath d}
bind def /N (0) def
/rstr 1 string def /gstr 1 string def /bstr 1 string def
/nextch {{C R pop dup 32 gt{exit}{pop}ifelse}loop} bind def
/imconv {63 sub 255 mul 63 idiv} bind def
/A {dup type (integertype) ne{nextch imconv}if nextch dup
63 ge{imconv exch N 0 2 index put pop N}{33 sub /cnt exch
def{nextch dup 63 ge{imconv exit}if 33 sub /cnt exch cnt 30
mul add def}loop exch /cnt cnt 3 add def /imstr cnt string
def cnt{/cnt cnt 1 sub def imstr cnt 2 index put}repeat pop
imstr}ifelse}bind def
/reco {12 dict begin /ncn exch def /nfn exch def /bfn exch
def /bfd bfn findfont def /nf bfd maxlength dict def bfd{
exch dup /FID ne{dup /Encoding eq{exch dup length array
copy nf 3 1 roll put}{exch nf 3 1 roll put}ifelse}{pop pop}
ifelse}forall nf /FontName nfn put ncn aload pop ncn length
2 idiv{nf /Encoding get 3 1 roll put}repeat nfn nf
definefont pop end} bind def /vector [155 /dotlessi 156
/grave 157 /circumflex 158 /tilde 159 /ring 161 /exclamdown
162 /cent 163 /sterling 164 /currency 165 /yen 166
/brokenbar 167 /section 168 /dieresis 169 /copyright 170
/ordfeminine 171 /guillemotleft 172 /logicalnot 173 /hyphen
174 /registered 175 /macron 176 /degree 177 /plusminus 178
/twosuperior 179 /threesuperior 180 /acute 181 /mu 182
/paragraph 183 /periodcentered 184 /cedilla 185
/onesuperior 186 /ordmasculine 187 /guillemotright 188
/onequarter 189 /onehalf 190 /threequarters 191
/questiondown 192 /Agrave 193 /Aacute 194 /Acircumflex 195
/Atilde 196 /Adieresis 197 /Aring 198 /AE 199 /Ccedilla 200
/Egrave 201 /Eacute 202 /Ecircumflex 203 /Edieresis 204
/Igrave 205 /Iacute 206 /Icircumflex 207 /Idieresis 208
/Eth 209 /Ntilde 210 /Ograve 211 /Oacute 212 /Ocircumflex
213 /Otilde 214 /Odieresis 215 /multiply 216 /Oslash 217
/Ugrave 218 /Uacute 219 /Ucircumflex 220 /Udieresis 221
/Yacute 222 /Thorn 223 /germandbls 224 /agrave 225 /aacute
226 /acircumflex 227 /atilde 228 /adieresis 229 /aring 230
/ae 231 /ccedilla 232 /egrave 233 /eacute 234 /ecircumflex
235 /edieresis 236 /igrave 237 /iacute 238 /icircumflex 239
/idieresis 240 /eth 241 /ntilde 242 /ograve 243 /oacute 244
/ocircumflex 245 /otilde 246 /odieresis 247 /divide 248
/oslash 249 /ugrave 250 /uacute 251 /ucircumflex 252
/udieresis 253 /yacute 254 /thorn 255 /ydieresis] def
%%EndProlog
%%BeginSetup
S
19 30 translate   0.240  0.240 scale 1 setlinecap 1 setlinejoin
%%EndSetup
%%Page: 1 1
S
/j [0 3] def 4 w
n 0.000 g
595 2023 m 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l
8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l
7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l
8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l
7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l
8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l
7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l
8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l
7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l
8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l
7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l
8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l
7 0 l 8 0 l 8 0 l 7 0 l d
k 6 w

595 2571 m 7 -132 l 8 -111 l 8 -92 l 7 -74 l 8 -56 l
7 -39 l 8 -26 l 8 -14 l 7 -6 l 8 -1 l 7 1 l 8 0 l 7 1 l
8 0 l 8 -1 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l
7 0 l 8 0 l 8 0 l 7 0 l 8 -1 l 7 0 l 8 0 l 8 0 l 7 0 l
8 0 l 7 1 l 8 0 l 8 0 l 7 -1 l 8 0 l 7 -2 l 8 -3 l
8 -3 l 7 -6 l 8 -6 l 7 -8 l 8 -8 l 7 -10 l 8 -10 l
8 -10 l 7 -11 l 8 -10 l 7 -11 l 8 -10 l 8 -9 l 7 -9 l
8 -9 l 7 -8 l 8 -7 l 8 -7 l 7 -6 l 8 -5 l 7 -5 l 8 -5 l
8 -4 l 7 -4 l 8 -4 l 7 -3 l 8 -2 l 8 -1 l 7 -1 l 8 -1 l
7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 1 l 7 0 l 8 0 l
8 1 l 7 0 l 8 -1 l 7 0 l 8 0 l 8 0 l 7 -1 l 8 0 l 7 0 l
8 -1 l 8 -2 l 7 -3 l 8 -4 l 7 -5 l 8 -6 l 8 -7 l 7 -7 l
8 -9 l 7 -9 l 8 -9 l 8 -9 l 7 -9 l 8 -10 l 7 -10 l
8 -9 l 7 -10 l 8 -9 l 8 -9 l 7 -9 l 8 -8 l 7 -7 l 8 -7 l
8 -6 l 7 -5 l 8 -5 l 7 -4 l 8 -3 l 8 -3 l 7 -2 l 8 -1 l
7 -1 l 8 -1 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 1 l 7 0 l
8 1 l 7 0 l 8 1 l 8 1 l 7 0 l 8 0 l 7 0 l 8 0 l 7 -1 l
8 0 l 8 -1 l 7 0 l 8 -1 l 7 0 l 8 0 l 8 -1 l 7 -1 l
8 -1 l 7 -2 l 8 -1 l 8 -2 l 7 -1 l 8 -1 l 7 0 l 8 0 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l
8 0 l 8 0 l 7 0 l d

612 2710 m 3 -57 l 1 -1 l 3 0 l 1 1 l 0 3 l -3 54 l
-5 0 l
p

618 2655 m 7 -113 l 8 -94 l 7 -76 l 8 -59 l 8 -44 l
7 -28 l 8 -15 l 7 -6 l 8 -1 l 7 0 l 8 1 l 8 0 l 7 0 l
8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l
7 0 l 8 -1 l 7 0 l 8 1 l 8 0 l 7 0 l 8 0 l 7 -1 l 8 0 l
8 -1 l 7 -1 l 8 -2 l 7 -2 l 8 -4 l 8 -4 l 7 -5 l 8 -6 l
7 -7 l 8 -8 l 7 -8 l 8 -9 l 8 -10 l 7 -10 l 8 -10 l
7 -9 l 8 -10 l 8 -9 l 7 -9 l 8 -8 l 7 -8 l 8 -7 l 8 -7 l
7 -6 l 8 -6 l 7 -5 l 8 -5 l 8 -5 l 7 -3 l 8 -3 l 7 -2 l
8 -3 l 8 -1 l 7 -2 l 8 -2 l 7 -1 l 8 0 l 8 0 l 7 1 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l
8 0 l 8 0 l 7 0 l 8 -2 l 7 -1 l 8 -3 l 8 -2 l 7 -3 l
8 -4 l 7 -5 l 8 -6 l 8 -6 l 7 -7 l 8 -8 l 7 -8 l 8 -8 l
8 -9 l 7 -10 l 8 -9 l 7 -10 l 8 -9 l 7 -9 l 8 -9 l
8 -8 l 7 -8 l 8 -8 l 7 -7 l 8 -7 l 8 -6 l 7 -6 l 8 -4 l
7 -4 l 8 -3 l 8 -3 l 7 -2 l 8 -2 l 7 -2 l 8 -1 l 8 0 l
7 -1 l 8 0 l 7 1 l 8 0 l 8 0 l 7 1 l 8 0 l 7 0 l 8 1 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 -1 l
8 0 l 7 -1 l 8 -1 l 8 -1 l 7 -1 l 8 -1 l 7 -1 l 8 -1 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 1 l 8 0 l 7 0 l
8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l d

636 2710 m 1 -17 l 1 -1 l 3 0 l 1 1 l 0 3 l -1 14 l
-5 0 l
p

640 2695 m 8 -86 l 8 -70 l 7 -53 l 8 -36 l 7 -21 l
8 -10 l 7 -2 l 8 1 l 8 0 l 7 1 l 8 0 l 7 0 l 8 0 l
8 0 l 7 -1 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l
8 0 l 8 0 l 7 0 l 8 0 l 7 -1 l 8 0 l 8 -2 l 7 -2 l
8 -2 l 7 -3 l 8 -4 l 8 -5 l 7 -5 l 8 -6 l 7 -6 l 8 -7 l
7 -8 l 8 -8 l 8 -9 l 7 -9 l 8 -10 l 7 -9 l 8 -9 l 8 -9 l
7 -8 l 8 -8 l 7 -8 l 8 -7 l 8 -7 l 7 -7 l 8 -6 l 7 -5 l
8 -5 l 8 -4 l 7 -3 l 8 -3 l 7 -3 l 8 -2 l 8 -2 l 7 -2 l
8 -1 l 7 -2 l 8 0 l 8 -1 l 7 0 l 8 0 l 7 0 l 8 0 l
7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 1 l 8 -1 l 8 0 l 7 -1 l
8 -2 l 7 -2 l 8 -3 l 8 -3 l 7 -4 l 8 -4 l 7 -4 l 8 -6 l
8 -5 l 7 -7 l 8 -7 l 7 -8 l 8 -8 l 8 -9 l 7 -9 l 8 -9 l
7 -9 l 8 -9 l 7 -9 l 8 -8 l 8 -8 l 7 -8 l 8 -7 l 7 -7 l
8 -7 l 8 -5 l 7 -6 l 8 -4 l 7 -5 l 8 -3 l 8 -3 l 7 -2 l
8 -3 l 7 -1 l 8 -2 l 8 -1 l 7 0 l 8 0 l 7 0 l 8 0 l
8 0 l 7 0 l 8 1 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l
8 0 l 7 0 l 8 0 l 8 0 l 7 -1 l 8 0 l 7 -1 l 8 -1 l
8 -1 l 7 -1 l 8 -1 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l
7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l
8 0 l 7 0 l 8 0 l 8 0 l 7 0 l d

665 2710 m 3 -18 l 1 -1 l 3 0 l 1 1 l 0 3 l -2 15 l
-6 0 l
p

671 2694 m 7 -41 l 8 -24 l 7 -11 l 8 -3 l 8 0 l 7 1 l
8 1 l 7 0 l 8 0 l 8 0 l 7 0 l 8 -1 l 7 0 l 8 0 l 8 0 l
7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 -1 l 8 -2 l
8 -2 l 7 -2 l 8 -3 l 7 -4 l 8 -4 l 8 -5 l 7 -5 l 8 -5 l
7 -7 l 8 -7 l 7 -7 l 8 -7 l 8 -8 l 7 -8 l 8 -9 l 7 -9 l
8 -8 l 8 -9 l 7 -8 l 8 -8 l 7 -8 l 8 -7 l 8 -7 l 7 -7 l
8 -6 l 7 -5 l 8 -4 l 8 -4 l 7 -4 l 8 -3 l 7 -3 l 8 -3 l
8 -2 l 7 -1 l 8 -2 l 7 -1 l 8 -1 l 8 -1 l 7 -1 l 8 0 l
7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l 8 0 l 7 0 l 8 0 l
8 -2 l 7 -1 l 8 -2 l 7 -2 l 8 -3 l 8 -4 l 7 -4 l 8 -4 l
7 -5 l 8 -5 l 8 -5 l 7 -6 l 8 -7 l 7 -8 l 8 -8 l 8 -8 l
7 -8 l 8 -9 l 7 -9 l 8 -8 l 7 -8 l 8 -8 l 8 -8 l 7 -8 l
8 -7 l 7 -7 l 8 -6 l 8 -6 l 7 -5 l 8 -5 l 7 -4 l 8 -4 l
8 -3 l 7 -2 l 8 -3 l 7 -2 l 8 -1 l 8 -1 l 7 -1 l 8 0 l
7 -1 l 8 0 l 8 0 l 7 0 l 8 1 l 7 0 l 8 0 l 8 0 l 7 0 l
8 0 l 7 0 l 8 0 l 7 0 l 8 0 l 8 -1 l 7 0 l 8 -1 l 7 -1 l
8 -1 l 8 -1 l 7 0 l 8 0 l 7 -1 l 8 1 l 8 0 l 7 0 l
8 0 l 7 0 l 8 0 l 8 0 l 7 -1 l 8 1 l 7 -1 l 8 0 l 8 0 l
7 0 l 8 0 l 7 0 l 8 0 l 8 0 l 7 0 l d
5 w

624 1487 m 3 2 l 3 3 l 3 3 l 3 4 l 4 3 l 3 4 l 3 3 l
3 3 l 3 2 l 3 3 l 4 2 l 3 1 l 3 1 l 3 1 l 3 1 l 3 0 l
4 1 l 3 0 l 3 0 l 3 0 l 3 0 l 4 0 l 3 -1 l 3 0 l 3 0 l
3 0 l 3 -1 l 4 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 4 0 l
3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 4 1 l 3 0 l 3 0 l 3 0 l
3 0 l 3 -1 l 4 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 4 0 l
3 0 l 3 0 l 3 0 l 3 0 l 4 0 l 3 -1 l 3 0 l 3 0 l 3 0 l
3 0 l 4 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 4 1 l 3 0 l
3 0 l 3 0 l 3 1 l 3 0 l 4 0 l 3 0 l 3 0 l 3 0 l 3 -1 l
3 0 l 4 0 l 3 -1 l 3 0 l 3 -1 l 3 -1 l 4 -2 l 3 -2 l
3 -1 l 3 -3 l 3 -2 l 3 -3 l 4 -3 l 3 -3 l 3 -4 l 3 -4 l
3 -3 l 3 -4 l 4 -4 l 3 -5 l 3 -4 l 3 -4 l 3 -4 l 3 -5 l
4 -4 l 3 -5 l 3 -4 l 3 -5 l 3 -5 l 3 -4 l 4 -5 l 3 -4 l
3 -5 l 3 -4 l 3 -4 l 3 -5 l 4 -4 l 3 -4 l 3 -3 l 3 -4 l
3 -4 l 4 -3 l 3 -3 l 3 -3 l 3 -3 l 3 -3 l 3 -3 l 4 -3 l
3 -3 l 3 -2 l 3 -3 l 3 -2 l 3 -2 l 4 -2 l 3 -2 l 3 -2 l
3 -2 l 3 -2 l 3 -1 l 4 -2 l 3 -2 l 3 -2 l 3 -1 l 3 -2 l
3 -2 l 4 -2 l 3 -1 l 3 -2 l 3 -1 l 3 -1 l 3 -1 l 4 0 l
3 0 l 3 0 l 3 0 l 3 0 l 4 0 l 3 0 l 3 1 l 3 0 l 3 0 l
3 0 l 4 -1 l 3 0 l 3 0 l 3 -1 l 3 0 l 3 1 l 4 0 l 3 0 l
3 0 l 3 1 l 3 0 l 3 0 l 4 0 l 3 1 l 3 0 l 3 0 l 3 0 l
3 0 l 4 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 4 0 l 3 0 l
3 0 l 3 0 l 3 -1 l 4 0 l 3 -1 l 3 0 l 3 0 l 3 0 l 3 0 l
4 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 0 l 4 -1 l 3 -1 l 3 -1 l
3 -1 l 3 -2 l 3 -2 l 4 -2 l 3 -2 l 3 -2 l 3 -2 l 3 -3 l
3 -2 l 4 -3 l 3 -3 l 3 -3 l 3 -3 l 3 -3 l 3 -4 l 4 -4 l
3 -3 l 3 -4 l 3 -4 l 3 -4 l 4 -4 l 3 -4 l 3 -4 l 3 -4 l
3 -4 l 3 -4 l 4 -4 l 3 -4 l 3 -4 l 3 -4 l 3 -4 l 3 -4 l
4 -4 l 3 -4 l 3 -5 l 3 -4 l 3 -4 l 3 -4 l 4 -3 l 3 -4 l
3 -4 l 3 -4 l 3 -4 l 3 -3 l 4 -4 l 3 -3 l 3 -4 l 3 -2 l
3 -3 l 3 -3 l 4 -2 l 3 -2 l 3 -2 l 3 -2 l 3 -2 l 4 -2 l
3 -3 l 3 -2 l 3 -1 l 3 -2 l 3 -2 l 4 -1 l 3 -1 l 3 0 l
3 -1 l 3 -1 l 3 0 l 4 -1 l 3 0 l 3 0 l 3 -1 l 3 0 l
3 0 l 4 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 0 l 4 0 l 3 0 l
3 0 l 3 0 l 3 0 l 4 0 l 3 0 l 3 0 l 3 0 l 3 1 l 3 0 l
4 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 0 l 3 0 l 3 0 l
3 0 l 3 0 l 3 0 l 4 1 l 3 0 l 3 0 l 3 0 l 3 0 l 3 -1 l
4 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 -1 l 4 0 l 3 0 l 3 -1 l
3 0 l 3 -1 l 4 0 l 3 0 l 3 0 l 3 0 l 3 0 l 3 1 l 4 0 l
3 0 l 3 -1 l 3 0 l 3 0 l 3 -1 l 4 0 l 3 -1 l 3 -1 l
3 -1 l 3 0 l 3 -1 l 4 -1 l 3 -1 l 3 -1 l 3 -1 l 3 -1 l
3 -1 l 4 0 l 6 0 l 19 -1 l 3 0 l 3 0 l 4 0 l 3 0 l
3 0 l 6 0 l 13 0 l 9 0 l 7 0 l 6 0 l 6 0 l 7 0 l 6 0 l
6 0 l 7 0 l d
/j [3] def 4 w
n
624 1116 m 3 -1 l 3 -6 l 3 -8 l 3 -11 l 4 -10 l 3 -11 l
3 -9 l 3 -7 l 3 -6 l 3 -4 l 4 -3 l 3 -1 l 3 0 l 3 1 l
3 2 l 3 2 l 4 3 l 3 4 l 3 3 l 3 3 l 3 3 l 4 2 l 3 2 l
3 2 l 3 2 l 3 2 l 3 1 l 4 2 l 3 2 l 3 2 l 3 1 l 3 1 l
3 0 l 4 -1 l 3 -1 l 3 -1 l 3 -1 l 3 -1 l 3 -1 l 4 -1 l
3 0 l 3 0 l 3 1 l 3 0 l 3 1 l 4 0 l 3 0 l 3 1 l 3 -1 l
3 0 l 3 0 l 4 -1 l 3 0 l 3 0 l 3 0 l 3 0 l 4 0 l 3 0 l
3 0 l 3 0 l 3 0 l 3 0 l 4 0 l 3 0 l 3 -1 l 3 -2 l 3 -1 l
3 -2 l 4 -2 l 3 -3 l 3 -3 l 3 -2 l 3 -3 l 3 -2 l 4 -2 l
3 -3 l 3 -2 l 3 -2 l 3 -3 l 3 -3 l 4 -3 l 3 -3 l 3 -3 l
3 -3 l 3 -2 l 4 -1 l 3 -1 l 3 1 l 3 1 l 3 2 l 3 3 l
4 3 l 3 3 l 3 4 l 3 4 l 3 5 l 3 4 l 4 4 l 3 4 l 3 4 l
3 4 l 3 5 l 3 4 l 4 4 l 3 5 l 3 4 l 3 4 l 3 4 l 3 4 l
4 4 l 3 5 l 3 4 l 3 5 l 3 3 l 3 4 l 4 4 l 3 3 l 3 3 l
3 3 l 3 2 l 4 1 l 3 0 l 3 1 l 3 0 l 3 0 l 3 0 l 4 1 l
3 2 l 3 1 l 3 2 l 3 1 l 3 1 l 4 -1 l 3 -1 l 3 -1 l
3 -2 l 3 -1 l 3 -1 l 4 0 l 3 0 l 3 1 l 3 2 l 3 2 l
3 3 l 4 2 l 3 3 l 3 2 l 3 1 l 3 1 l 3 0 l 4 -2 l 3 -3 l
3 -4 l 3 -4 l 3 -5 l 4 -6 l 3 -4 l 3 -4 l 3 -2 l 3 -1 l
3 1 l 4 1 l 3 2 l 3 2 l 3 1 l 3 -1 l 3 -2 l 4 -2 l
3 -4 l 3 -3 l 3 -3 l 3 -2 l 3 -2 l 4 -1 l 3 0 l 3 -1 l
3 -1 l 3 -1 l 3 -1 l 4 -1 l 3 -1 l 3 0 l 3 -2 l 3 -1 l
3 -1 l 4 -2 l 3 -2 l 3 0 l 3 -1 l 3 1 l 4 2 l 3 1 l
3 1 l 3 0 l 3 -1 l 3 -4 l 4 -5 l 3 -7 l 3 -8 l 3 -7 l
3 -6 l 3 -5 l 4 -2 l 3 -1 l 3 1 l 3 2 l 3 3 l 3 2 l
4 2 l 3 1 l 3 1 l 3 0 l 3 0 l 3 1 l 4 0 l 3 2 l 3 2 l
3 3 l 3 3 l 3 3 l 4 4 l 3 3 l 3 4 l 3 4 l 3 4 l 4 4 l
3 3 l 3 4 l 3 3 l 3 2 l 3 2 l 4 2 l 3 1 l 3 1 l 3 1 l
3 3 l 3 3 l 4 5 l 3 5 l 3 5 l 3 4 l 3 3 l 3 2 l 4 2 l
3 1 l 3 3 l 3 3 l 3 5 l 3 5 l 4 5 l 3 4 l 3 2 l 3 1 l
3 0 l 3 -1 l 4 -1 l 3 -2 l 3 -1 l 3 0 l 3 1 l 4 1 l
3 3 l 3 3 l 3 2 l 3 3 l 3 0 l 4 0 l 3 -2 l 3 -3 l 3 -3 l
3 -2 l 3 -2 l 4 -1 l 3 -1 l 3 0 l 3 -1 l 3 -2 l 3 -2 l
4 -2 l 3 -3 l 3 -2 l 3 -2 l 3 -2 l 3 0 l 4 0 l 3 0 l
3 0 l 3 0 l 3 0 l 4 -1 l 3 -1 l 3 0 l 3 -1 l 3 -1 l
3 -1 l 4 -1 l 3 -2 l 3 -3 l 3 -2 l 3 -3 l 3 -2 l 4 -1 l
3 -1 l 3 1 l 3 1 l 3 0 l 3 0 l 4 -2 l 3 -1 l 3 -2 l
3 0 l 3 0 l 3 2 l 4 1 l 3 0 l 3 0 l 3 -2 l 3 -1 l 3 0 l
4 1 l 3 3 l 3 3 l 3 3 l 3 1 l 4 0 l 3 -2 l 3 -3 l 3 -2 l
3 -3 l 3 -2 l 4 -1 l 3 -1 l 3 -1 l 3 0 l 3 0 l 3 1 l
4 0 l 3 2 l 3 2 l 3 2 l 3 3 l 3 2 l 4 4 l 3 3 l 3 3 l
3 4 l 3 4 l 3 4 l 4 4 l 6 0 l 19 -22 l 3 -4 l 3 -2 l
4 -3 l 3 -2 l 3 -2 l 6 -2 l 13 -3 l 9 -2 l 7 -2 l 6 -2 l
6 -2 l 7 -1 l 6 -1 l 6 -1 l 7 -1 l d
k
624 1114 m 3 1 l 3 0 l 3 1 l 3 1 l 4 0 l 3 1 l 3 1 l
3 1 l 3 0 l 3 1 l 4 0 l 3 1 l 3 1 l 3 0 l 3 1 l 3 0 l
4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 0 l 3 1 l 3 0 l 3 1 l
3 0 l 3 1 l 4 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 0 l
3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 1 l 3 0 l 3 1 l 3 0 l
3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 1 l 4 0 l
3 1 l 3 0 l 3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l
3 1 l 4 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 0 l 3 1 l
3 1 l 3 0 l 3 1 l 3 0 l 4 1 l 3 1 l 3 0 l 3 1 l 3 0 l
3 1 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 1 l 3 0 l 3 1 l
3 0 l 3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l 3 0 l 3 1 l
4 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 0 l 3 1 l 3 0 l
3 1 l 3 0 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l
4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 0 l 3 1 l 3 0 l 3 1 l
3 0 l 3 1 l 4 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 1 l
3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l
3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 1 l 4 0 l
3 1 l 3 0 l 3 1 l 3 1 l 4 0 l 3 1 l 3 1 l 3 0 l 3 1 l
3 0 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 4 1 l 3 1 l
3 0 l 3 1 l 3 0 l 3 1 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l
3 0 l 4 1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 1 l 4 0 l 3 1 l
3 0 l 3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 1 l
4 0 l 3 1 l 3 1 l 3 0 l 3 1 l 3 1 l 4 0 l 3 1 l 3 0 l
3 1 l 3 0 l 3 1 l 4 0 l 3 1 l 3 0 l 3 1 l 3 1 l 3 0 l
4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 4 1 l 3 0 l 3 0 l
3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 4 1 l
3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l
3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l 4 0 l
3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 1 l 3 0 l 3 1 l 3 0 l
3 1 l 4 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 0 l 3 1 l
3 1 l 3 0 l 3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 1 l 3 0 l
3 1 l 4 0 l 3 1 l 3 1 l 3 0 l 3 1 l 3 0 l 4 1 l 3 0 l
3 1 l 3 0 l 3 1 l 4 0 l 3 1 l 3 1 l 3 0 l 3 1 l 3 0 l
4 1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 1 l 4 0 l 3 1 l 3 0 l
3 1 l 3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 0 l
4 1 l 3 0 l 3 1 l 3 1 l 3 0 l 3 1 l 4 0 l 3 1 l 3 0 l
3 1 l 3 0 l 4 1 l 3 0 l 3 1 l 3 0 l 3 1 l 3 1 l 4 0 l
3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 0 l 3 1 l 3 1 l 3 0 l
3 0 l 3 1 l 4 0 l 3 1 l 3 0 l 3 1 l 3 0 l 3 1 l 4 0 l
6 0 l 19 1 l 3 0 l 3 0 l 4 0 l 3 0 l 3 0 l 6 0 l 13 0 l
9 0 l 7 0 l 6 0 l 6 0 l 7 0 l 6 0 l 6 0 l 7 0 l d

621 714 m 0 -46 l
732 714 m 0 -46 l
843 714 m 0 -46 l
955 714 m 0 -46 l
1066 714 m 0 -46 l
1177 714 m 0 -46 l
1289 714 m 0 -46 l
1400 714 m 0 -46 l
1511 714 m 0 -46 l
1622 714 m 0 -46 l
1734 714 m 0 -46 l
1845 714 m 0 -46 l
509 714 m 1336 0 l d
5 w

623 637 m -4 -2 l -3 -5 l -3 -7 l -2 -8 l -1 -10 l
0 -7 l 1 -8 l 2 -2 l 3 -2 l 3 0 l 4 2 l 3 5 l 3 7 l
1 8 l 2 10 l 0 7 l -2 7 l -1 3 l -3 2 l -3 0 l -3 -2 l
-3 -5 l -3 -7 l -1 -8 l -2 -10 l 0 -7 l 2 -8 l 3 -4 l
619 586 m 3 2 l 3 5 l 2 7 l 2 8 l 1 10 l 0 7 l -1 7 l
-3 5 l
730 637 m -7 -24 l 730 637 m 15 0 l 730 635 m 7 0 l
8 2 l 723 613 m 1 2 l 5 3 l 4 0 l 4 -3 l 2 -2 l 1 -5 l
0 -8 l -1 -7 l -3 -5 l -4 -2 l -5 0 l -4 2 l -2 2 l
-1 5 l 0 3 l 1 2 l 2 -2 l -2 -3 l 733 618 m 3 -3 l
1 -2 l 2 -5 l 0 -8 l -2 -7 l -2 -5 l -3 -2 l
830 627 m -8 -41 l 833 637 m -9 -51 l 833 637 m -5 -7 l
-4 -5 l -3 -2 l 831 630 m -6 -5 l -4 -2 l
862 637 m -4 -2 l -3 -5 l -3 -7 l -2 -8 l -1 -10 l
0 -7 l 1 -8 l 2 -2 l 3 -2 l 3 0 l 4 2 l 3 5 l 3 7 l
1 8 l 2 10 l 0 7 l -2 7 l -1 3 l -3 2 l -3 0 l -3 -2 l
-3 -5 l -3 -7 l -1 -8 l -2 -10 l 0 -7 l 2 -8 l 3 -4 l
858 586 m 3 2 l 3 5 l 2 7 l 2 8 l 1 10 l 0 7 l -1 7 l
-3 5 l
942 627 m -8 -41 l 945 637 m -9 -51 l 945 637 m -5 -7 l
-4 -5 l -3 -2 l 943 630 m -6 -5 l -4 -2 l
969 637 m -7 -24 l 969 637 m 15 0 l 969 635 m 7 0 l
8 2 l 962 613 m 1 2 l 5 3 l 4 0 l 4 -3 l 2 -2 l 1 -5 l
0 -8 l -1 -7 l -3 -5 l -4 -2 l -5 0 l -4 2 l -2 2 l
-1 5 l 0 3 l 1 2 l 2 -2 l -2 -3 l 972 618 m 3 -3 l
1 -2 l 2 -5 l 0 -8 l -2 -7 l -2 -5 l -3 -2 l
1046 627 m 1 -2 l -1 -2 l -2 2 l 0 2 l 2 5 l 1 3 l
5 2 l 4 0 l 4 -2 l 2 -5 l 0 -5 l -2 -5 l -3 -5 l -4 -5 l
-6 -5 l -4 -5 l -3 -5 l -3 -9 l 1056 637 m 3 -2 l 1 -5 l
0 -5 l -1 -5 l -3 -5 l -9 -10 l 1038 590 m 2 3 l 3 0 l
7 -5 l 4 0 l 3 2 l 2 5 l 1043 593 m 7 -7 l 4 0 l 3 2 l
2 7 l
1084 637 m -4 -2 l -3 -5 l -3 -7 l -2 -8 l -1 -10 l
0 -7 l 1 -8 l 2 -2 l 3 -2 l 3 0 l 4 2 l 3 5 l 3 7 l
1 8 l 2 10 l 0 7 l -2 7 l -1 3 l -3 2 l -3 0 l -3 -2 l
-3 -5 l -3 -7 l -1 -8 l -2 -10 l 0 -7 l 2 -8 l 3 -4 l
1080 586 m 3 2 l 3 5 l 2 7 l 2 8 l 1 10 l 0 7 l -1 7 l
-3 5 l
1158 627 m 1 -2 l -1 -2 l -2 2 l 0 2 l 2 5 l 1 3 l
5 2 l 4 0 l 4 -2 l 2 -5 l 0 -5 l -2 -5 l -3 -5 l -4 -5 l
-6 -5 l -4 -5 l -3 -5 l -3 -9 l 1168 637 m 3 -2 l 1 -5 l
0 -5 l -1 -5 l -3 -5 l -9 -10 l 1150 590 m 2 3 l 3 0 l
7 -5 l 4 0 l 3 2 l 2 5 l 1155 593 m 7 -7 l 4 0 l 3 2 l
2 7 l
1191 637 m -7 -24 l 1191 637 m 15 0 l 1191 635 m 7 0 l
8 2 l 1184 613 m 1 2 l 5 3 l 4 0 l 4 -3 l 2 -2 l 1 -5 l
0 -8 l -1 -7 l -3 -5 l -4 -2 l -5 0 l -4 2 l -2 2 l
-1 5 l 0 3 l 1 2 l 2 -2 l -2 -3 l 1194 618 m 3 -3 l
1 -2 l 2 -5 l 0 -8 l -2 -7 l -2 -5 l -3 -2 l
1268 627 m 2 -2 l -2 -2 l -1 2 l 0 2 l 1 5 l 2 3 l
4 2 l 4 0 l 5 -2 l 1 -5 l 0 -5 l -1 -5 l -5 -5 l -4 -2 l
1278 637 m 3 -2 l 2 -5 l 0 -5 l -2 -5 l -3 -5 l 1271 613 m
3 0 l 4 -3 l 2 -2 l 1 -5 l 0 -8 l -1 -5 l -2 -2 l -4 -2 l
-6 0 l -4 2 l -2 2 l -1 5 l 0 3 l 1 2 l 2 -2 l -2 -3 l
1274 613 m 3 -3 l 1 -2 l 2 -5 l 0 -8 l -2 -5 l -1 -2 l
-3 -2 l
1307 637 m -4 -2 l -3 -5 l -3 -7 l -2 -8 l -1 -10 l
0 -7 l 1 -8 l 2 -2 l 3 -2 l 3 0 l 4 2 l 3 5 l 3 7 l
1 8 l 2 10 l 0 7 l -2 7 l -1 3 l -3 2 l -3 0 l -3 -2 l
-3 -5 l -3 -7 l -1 -8 l -2 -10 l 0 -7 l 2 -8 l 3 -4 l
1303 586 m 3 2 l 3 5 l 2 7 l 2 8 l 1 10 l 0 7 l -1 7 l
-3 5 l
1379 627 m 2 -2 l -2 -2 l -1 2 l 0 2 l 1 5 l 2 3 l
4 2 l 4 0 l 5 -2 l 1 -5 l 0 -5 l -1 -5 l -5 -5 l -4 -2 l
1389 637 m 3 -2 l 2 -5 l 0 -5 l -2 -5 l -3 -5 l 1382 613 m
3 0 l 4 -3 l 2 -2 l 1 -5 l 0 -8 l -1 -5 l -2 -2 l -4 -2 l
-6 0 l -4 2 l -2 2 l -1 5 l 0 3 l 1 2 l 2 -2 l -2 -3 l
1385 613 m 3 -3 l 1 -2 l 2 -5 l 0 -8 l -2 -5 l -1 -2 l
-3 -2 l
1414 637 m -7 -24 l 1414 637 m 15 0 l 1414 635 m 7 0 l
8 2 l 1407 613 m 1 2 l 5 3 l 4 0 l 4 -3 l 2 -2 l 1 -5 l
0 -8 l -1 -7 l -3 -5 l -4 -2 l -5 0 l -4 2 l -2 2 l
-1 5 l 0 3 l 1 2 l 2 -2 l -2 -3 l 1417 618 m 3 -3 l
1 -2 l 2 -5 l 0 -8 l -2 -7 l -2 -5 l -3 -2 l
1503 635 m -8 -49 l 1505 637 m -9 -51 l 1505 637 m
-22 -37 l 23 0 l
1530 637 m -4 -2 l -3 -5 l -3 -7 l -2 -8 l -1 -10 l
0 -7 l 1 -8 l 2 -2 l 3 -2 l d 1523 586 m 3 0 l 4 2 l
3 5 l 3 7 l 1 8 l 2 10 l 0 7 l -2 7 l -1 3 l -3 2 l
-3 0 l -3 -2 l -3 -5 l -3 -7 l -1 -8 l -2 -10 l 0 -7 l
2 -8 l 3 -4 l 1526 586 m 3 2 l 3 5 l 2 7 l 2 8 l 1 10 l
0 7 l -1 7 l -3 5 l
1615 635 m -8 -49 l 1617 637 m -9 -51 l 1617 637 m
-22 -37 l 23 0 l
1637 637 m -7 -24 l 1637 637 m 15 0 l 1637 635 m 7 0 l
8 2 l 1630 613 m 1 2 l 5 3 l 4 0 l 4 -3 l 2 -2 l 1 -5 l
0 -8 l -1 -7 l -3 -5 l -4 -2 l -5 0 l -4 2 l -2 2 l
-1 5 l 0 3 l 1 2 l 2 -2 l -2 -3 l 1640 618 m 3 -3 l
1 -2 l 2 -5 l 0 -8 l -2 -7 l -2 -5 l -3 -2 l
1715 637 m -7 -24 l 1715 637 m 15 0 l 1715 635 m 7 0 l
8 2 l 1708 613 m 1 2 l 5 3 l 4 0 l 4 -3 l 2 -2 l 1 -5 l
0 -8 l -1 -7 l -3 -5 l -4 -2 l -5 0 l -4 2 l -2 2 l
-1 5 l 0 3 l 1 2 l 2 -2 l -2 -3 l 1718 618 m 3 -3 l
1 -2 l 2 -5 l 0 -8 l -2 -7 l -2 -5 l -3 -2 l
1752 637 m -4 -2 l -3 -5 l -3 -7 l -2 -8 l -1 -10 l
0 -7 l 1 -8 l 2 -2 l 3 -2 l 3 0 l 4 2 l 3 5 l 3 7 l
1 8 l 2 10 l 0 7 l -2 7 l -1 3 l -3 2 l -3 0 l -3 -2 l
-3 -5 l -3 -7 l -1 -8 l -2 -10 l 0 -7 l 2 -8 l 3 -4 l
1748 586 m 3 2 l 3 5 l 2 7 l 2 8 l 1 10 l 0 7 l -1 7 l
-3 5 l
1826 637 m -7 -24 l 1826 637 m 15 0 l 1826 635 m 7 0 l
8 2 l 1819 613 m 1 2 l 5 3 l 4 0 l 4 -3 l 2 -2 l 1 -5 l
0 -8 l -1 -7 l -3 -5 l -4 -2 l -5 0 l -4 2 l -2 2 l
-1 5 l 0 3 l 1 2 l 2 -2 l -2 -3 l 1829 618 m 3 -3 l
1 -2 l 2 -5 l 0 -8 l -2 -7 l -2 -5 l -3 -2 l
1859 637 m -7 -24 l 1859 637 m 15 0 l 1859 635 m 7 0 l
8 2 l 1852 613 m 1 2 l 5 3 l 4 0 l 4 -3 l 2 -2 l 1 -5 l
0 -8 l -1 -7 l -3 -5 l -4 -2 l -5 0 l -4 2 l -2 2 l
-1 5 l 0 3 l 1 2 l 2 -2 l -2 -3 l 1862 618 m 3 -3 l
1 -2 l 2 -5 l 0 -8 l -2 -7 l -2 -5 l -3 -2 l d
6 w

1119 496 m 3 9 l 3 2 l 6 0 l 1 -5 l 0 -9 l 1129 507 m
2 -5 l 0 -9 l -2 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1129 482 m 0 -9 l
2 -5 l 5 0 l 3 2 l 4 9 l 1143 505 m -2 -3 l 2 -3 l
1 3 l 0 3 l -1 2 l -2 0 l -4 -2 l -3 -6 l -2 -6 l -1 -11 l
0 -9 l 1 -5 l
1185 539 m -31 -91 l
1204 527 m -7 -40 l -1 -11 l 0 -6 l 1 -2 l 5 0 l 4 5 l
2 6 l 1206 527 m -7 -40 l -2 -11 l 0 -6 l 2 -2 l 1199 527 m
7 0 l d
3 w

1214 467 m 1 3 l 2 2 l 2 0 l 1 -1 l 0 -3 l -1 -6 l
-1 -9 l 1219 472 m 0 -1 l 0 -3 l 0 -6 l -2 -9 l 1219 462 m
2 6 l 2 3 l 2 1 l 1 0 l 2 -1 l 1 -1 l 0 -3 l -3 -14 l
1226 472 m 2 -2 l 0 -3 l -3 -14 l 1228 462 m 2 6 l
1 3 l 2 1 l 2 0 l 2 -1 l 0 -1 l 0 -3 l -1 -9 l 0 -4 l
1 -1 l 1235 472 m 2 -2 l 0 -3 l -2 -9 l 0 -4 l 1 -1 l
2 0 l 2 2 l 1 3 l d

507 2710 m 0 0 l 0 -1997 l 1 -1 l 1 0 l 1 1 l 0 1997 l
0 0 l -3 0 l
p
4 w

439 1549 m 36 -17 l 439 1552 m 36 -17 l 449 1563 m
14 -5 l 439 1541 m 0 42 l 10 -2 l -10 0 l 456 1543 m
0 18 l 475 1523 m 0 43 l -9 6 l 9 -9 l
457 1597 m -3 3 l -3 6 l 0 8 l 1 3 l 4 0 l 7 -3 l 12 -5 l
451 1612 m 1 2 l 4 0 l 7 -2 l 12 -6 l 463 1614 m -7 6 l
-4 6 l -1 6 l 0 5 l 1 6 l 2 3 l 3 0 l 11 -6 l 5 0 l
2 3 l 451 1637 m 3 6 l 3 0 l 11 -6 l 5 0 l 2 3 l 0 9 l
-4 5 l -3 3 l
466 1678 m -2 11 l -1 9 l -4 8 l -3 3 l -4 -3 l -1 -5 l
0 -9 l 1 -8 l 5 -6 l 6 -3 l 5 0 l 3 3 l 2 3 l 2 5 l
0 6 l -2 9 l -4 5 l 451 1692 m 1 -6 l 5 -5 l 6 -3 l
6 0 l 4 3 l
457 1726 m -3 3 l -3 6 l 0 8 l 1 3 l 4 0 l 7 -3 l 12 -5 l
451 1741 m 1 2 l 4 0 l 7 -2 l 12 -6 l 463 1743 m -7 6 l
-4 6 l -1 6 l 0 5 l 1 3 l 2 0 l 2 -3 l -2 -3 l -2 3 l
451 1827 m 24 -11 l 5 -3 l 5 -6 l 1 -9 l 0 -8 l -1 -6 l
-2 -3 l -2 0 l -1 3 l 1 3 l 2 -3 l 451 1824 m 24 -11 l
5 -3 l 5 -6 l 1 -6 l 463 1818 m -6 0 l -5 -2 l -1 -6 l
0 -6 l 1 -8 l 5 -6 l 6 -3 l 5 0 l 3 3 l 2 3 l 2 5 l
0 6 l -2 6 l -5 6 l -5 2 l 451 1804 m 1 -6 l 5 -5 l
6 -3 l 6 0 l 4 3 l
457 1844 m -3 3 l -3 6 l 0 8 l 1 3 l 5 0 l 11 -5 l
3 0 l 4 5 l 451 1859 m 1 2 l 5 0 l 11 -5 l 3 0 l 2 3 l
2 5 l 0 6 l -2 6 l -4 5 l -6 6 l 451 1896 m 24 -12 l
5 -3 l 5 -5 l 1 -9 l 0 -8 l -1 -6 l -2 -3 l -2 0 l
-1 3 l 1 3 l 2 -3 l 451 1893 m 24 -12 l 5 -2 l 5 -6 l
1 -6 l d

507 2710 m 0 0 l 0 -1 l 1 -1 l 1337 0 l 1 1 l 0 1 l
0 0 l -1339 0 l
p

1845 1113 m 32 0 l d

1843 2710 m 0 0 l 0 -1997 l 1 -1 l 1 0 l 1 1 l 0 1997 l
0 0 l -3 0 l
p
6 w

1907 1143 m -5 -2 l -3 -6 l -4 -9 l -1 -8 l -2 -12 l
0 -8 l 2 -9 l 1 -3 l 4 -2 l 3 0 l 5 2 l 4 6 l 3 9 l
2 8 l 2 12 l 0 8 l -2 9 l -2 3 l -3 2 l -4 0 l -3 -2 l
-3 -6 l -4 -9 l -2 -8 l -1 -12 l 0 -8 l 1 -9 l 4 -5 l
1902 1084 m 4 2 l 3 6 l 4 9 l 1 8 l 2 12 l 0 8 l -2 9 l
-3 5 l d
4 w

1949 1355 m 0 3 l -3 3 l 10 -3 l -4 0 l -3 -3 l -2 -3 l
-1 -6 l 0 -8 l 1 -9 l 4 -6 l 5 -5 l 5 -3 l 7 -3 l 5 0 l
5 3 l 2 3 l 2 8 l 0 9 l -2 6 l -4 5 l -3 3 l 1946 1338 m
1 -6 l 4 -6 l 5 -5 l 5 -3 l 7 -3 l 5 0 l 5 3 l 2 3 l
2 5 l
1946 1392 m 36 -17 l 1946 1395 m 36 -17 l 1970 1384 m
-7 5 l -4 6 l -1 6 l 0 6 l 1 5 l 2 3 l 3 0 l 11 -6 l
5 0 l 2 3 l 1958 1407 m 3 5 l 3 0 l 11 -5 l 5 0 l 2 2 l
0 9 l -4 6 l -3 3 l 1946 1384 m 0 11 l
1958 1481 m 12 -6 l 6 -2 l 4 0 l 2 2 l 0 9 l -4 6 l
-3 3 l 1958 1484 m 12 -6 l 6 -3 l 4 0 l 2 3 l 1970 1475 m
-6 0 l -5 -2 l -1 -6 l 0 -6 l 1 -8 l 5 -6 l 6 -3 l
5 0 l 3 3 l 2 3 l 2 5 l 0 6 l -2 6 l -5 6 l -5 2 l
1958 1461 m 1 -6 l 5 -5 l 6 -3 l 6 0 l 4 3 l
1964 1504 m -3 3 l -3 6 l 0 8 l 1 3 l 4 0 l 7 -3 l
12 -5 l 1958 1519 m 1 2 l 4 0 l 7 -2 l 12 -6 l 1970 1521 m
-7 6 l -4 6 l -1 6 l 0 5 l 1 3 l 2 0 l 2 -3 l -2 -3 l
-2 3 l
1958 1605 m 24 -11 l 5 -3 l 5 -6 l 1 -9 l 0 -8 l -1 -6 l
-2 -3 l -2 0 l -1 3 l 1 3 l 2 -3 l 1958 1602 m 24 -11 l
5 -3 l 5 -6 l 1 -6 l 1970 1596 m -6 0 l -5 -2 l -1 -6 l
0 -6 l 1 -8 l 5 -6 l 6 -3 l 5 0 l 3 3 l 2 3 l 2 5 l
0 6 l -2 6 l -5 6 l -5 2 l 1958 1582 m 1 -6 l 5 -5 l
6 -3 l 6 0 l 4 3 l
1973 1631 m -2 11 l -1 9 l -4 8 l -3 3 l -4 -3 l -1 -5 l
0 -9 l 1 -8 l 5 -6 l 6 -3 l 5 0 l 3 3 l 2 3 l 2 5 l
0 6 l -2 9 l -4 5 l 1958 1645 m 1 -6 l 5 -5 l 6 -3 l
6 0 l 4 3 l
1946 1774 m 24 -12 l 6 -2 l 4 0 l 2 2 l 0 9 l -4 6 l
-3 3 l 1946 1777 m 24 -12 l 6 -3 l 4 0 l 2 3 l 1970 1762 m
-6 0 l -5 -2 l -1 -6 l 0 -6 l 1 -8 l 5 -6 l 6 -3 l
5 0 l 3 3 l 2 3 l 2 5 l 0 6 l -2 6 l -5 6 l -5 2 l
1958 1748 m 1 -6 l 5 -5 l 6 -3 l 6 0 l 4 3 l 1946 1765 m
0 12 l
1973 1800 m -2 11 l -1 9 l -4 8 l -3 3 l -4 -3 l -1 -5 l
0 -9 l 1 -8 l 5 -6 l 6 -3 l 5 0 l 3 3 l 2 3 l 2 5 l
0 6 l -2 9 l -4 5 l 1958 1814 m 1 -6 l 5 -5 l 6 -3 l
6 0 l 4 3 l
1964 1848 m -3 3 l -3 6 l 0 8 l 1 3 l 4 0 l 7 -3 l
12 -5 l 1958 1863 m 1 2 l 4 0 l 7 -2 l 12 -6 l 1970 1865 m
-7 6 l -4 6 l -1 6 l 0 5 l 1 6 l 2 3 l 3 0 l 11 -6 l
5 0 l 2 3 l 1958 1888 m 3 6 l 3 0 l 11 -6 l 5 0 l 2 3 l
0 9 l -4 5 l -3 3 l
1961 1957 m 2 0 l 0 3 l -2 0 l -2 -3 l -1 -8 l 0 -9 l
1 -8 l 2 -3 l 3 0 l 2 3 l 7 20 l 2 3 l 1963 1929 m
1 3 l 7 20 l 2 3 l 5 0 l 2 -3 l 2 -9 l 0 -8 l -2 -9 l
-2 -3 l -2 0 l 0 3 l 2 0 l
1946 1997 m 1 -3 l 2 3 l -2 3 l -1 -3 l 1964 1974 m
-3 3 l -3 6 l 0 8 l 1 3 l 5 0 l 11 -5 l 5 0 l 2 2 l
1958 1989 m 1 2 l 5 0 l 11 -5 l 5 0 l 2 3 l 0 8 l -4 6 l
-3 3 l
1946 2040 m 24 -11 l 6 -3 l 4 0 l 2 3 l 0 8 l -4 6 l
-3 3 l 1946 2043 m 24 -11 l 6 -3 l 4 0 l 2 3 l 1958 2023 m
0 26 l
1964 2063 m -3 3 l -3 6 l 0 8 l 1 3 l 5 0 l 11 -5 l
3 0 l 4 5 l 1958 2078 m 1 2 l 5 0 l 11 -5 l 3 0 l 2 3 l
2 5 l 0 6 l -2 6 l -4 5 l -6 6 l 1958 2115 m 24 -12 l
5 -3 l 5 -5 l 1 -9 l 0 -8 l -1 -6 l -2 -3 l -2 0 l
-1 3 l 1 3 l 2 -3 l 1958 2112 m 24 -12 l 5 -2 l 5 -6 l
1 -6 l d
6 w

771 1681 m 1 -60 l 772 1681 m 2 -54 l 795 1681 m -23 -60 l
767 1681 m 11 0 l 788 1681 m 10 0 l
812 1693 m -3 -6 l -4 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 4 -9 l 3 -5 l 809 1687 m -4 -11 l -2 -9 l
-1 -14 l 0 -12 l 1 -14 l 2 -8 l 4 -12 l
824 1650 m 3 9 l 3 2 l 6 0 l 1 -5 l 0 -9 l 834 1661 m
2 -5 l 0 -9 l -2 -11 l -2 -6 l -3 -6 l -4 -3 l -1 0 l
-2 3 l 0 3 l 2 3 l 1 -3 l -1 -3 l 834 1636 m 0 -9 l
2 -6 l 5 0 l 3 3 l 4 9 l 848 1659 m -2 -3 l 2 -3 l
1 3 l 0 3 l -1 2 l -2 0 l -4 -2 l -3 -6 l -2 -6 l -1 -11 l
0 -9 l 1 -6 l
859 1693 m 3 -6 l 4 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -4 -9 l -3 -5 l 862 1687 m 4 -11 l 2 -9 l
1 -14 l 0 -12 l -1 -14 l -2 -8 l -4 -12 l
531 2127 m -10 -59 l 533 2127 m -11 -59 l 539 2110 m
-3 -23 l 526 2127 m 25 0 l -1 -17 l 0 17 l 527 2099 m
11 0 l 516 2068 m 25 0 l 4 14 l -6 -14 l d
3 w

565 2082 m -5 -29 l 566 2082 m -5 -29 l 569 2074 m
-1 -12 l 563 2082 m 12 0 l 0 -8 l 0 8 l 563 2068 m
6 0 l 558 2053 m 5 0 l d
6 w

918 1281 m 0 -8 l 2 -9 l 2 -3 l 3 -2 l 4 0 l 3 2 l
3 6 l 2 9 l 0 8 l -2 9 l -1 3 l -4 2 l -3 0 l -4 -2 l
-3 -6 l -2 -9 l -6 -42 l
961 1330 m -3 -6 l -4 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 4 -9 l 3 -5 l 958 1324 m -4 -11 l -2 -9 l
-1 -14 l 0 -12 l 1 -14 l 2 -8 l 4 -12 l
972 1287 m 3 9 l 3 2 l 6 0 l 1 -5 l 0 -9 l 982 1298 m
2 -5 l 0 -9 l -2 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 982 1273 m 0 -9 l
2 -5 l 5 0 l 3 2 l 4 9 l 996 1296 m -2 -3 l 2 -3 l
1 3 l 0 3 l -1 2 l -2 0 l -4 -2 l -3 -6 l -2 -6 l -1 -11 l
0 -9 l 1 -5 l
1007 1330 m 3 -6 l 4 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -4 -9 l -3 -5 l 1010 1324 m 4 -11 l 2 -9 l
1 -14 l 0 -12 l -1 -14 l -2 -8 l -4 -12 l
1020 992 m -9 -28 l 1020 992 m 17 0 l 1020 990 m 9 0 l
8 2 l 1011 964 m 2 3 l 5 3 l 5 0 l 6 -3 l 1 -3 l 2 -6 l
0 -8 l -2 -9 l -3 -6 l -5 -2 l -5 0 l -6 2 l -1 3 l
-2 6 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1023 970 m 4 -3 l
2 -3 l 1 -6 l 0 -8 l -1 -9 l -4 -6 l -3 -2 l
1060 992 m -5 -2 l -3 -6 l -4 -9 l -1 -8 l -2 -12 l
0 -8 l 2 -9 l 1 -3 l 4 -2 l 3 0 l 5 2 l 4 6 l 3 9 l
2 8 l 2 12 l 0 8 l -2 9 l -2 3 l -3 2 l -4 0 l -3 -2 l
-3 -6 l -4 -9 l -2 -8 l -1 -12 l 0 -8 l 1 -9 l 4 -5 l
1055 933 m 4 2 l 3 6 l 4 9 l 1 8 l 2 12 l 0 8 l -2 9 l
-3 5 l
1107 972 m 17 -28 l 1124 972 m -17 -28 l
1160 1004 m 0 -91 l 1162 1004 m 0 -91 l 1160 1004 m
12 0 l 1160 913 m 12 0 l
1185 955 m 0 -8 l 2 -9 l 2 -3 l 3 -2 l 4 0 l 3 2 l
3 6 l 2 9 l 0 8 l -2 9 l -1 3 l -4 2 l -3 0 l -4 -2 l
-3 -6 l -2 -9 l -6 -42 l d
3 w

1220 943 m 0 -26 l 1213 930 m 15 0 l d
6 w

1247 1004 m -3 -6 l -4 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 4 -9 l 3 -5 l 1244 998 m -4 -11 l -2 -9 l
-1 -14 l 0 -12 l 1 -14 l 2 -8 l 4 -12 l
1259 961 m 3 9 l 3 2 l 6 0 l 1 -5 l 0 -9 l 1269 972 m
2 -5 l 0 -9 l -2 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1269 947 m 0 -9 l
2 -5 l 5 0 l 3 2 l 4 9 l 1283 970 m -2 -3 l 2 -3 l
1 3 l 0 3 l -1 2 l -2 0 l -4 -2 l -3 -6 l -2 -6 l -1 -11 l
0 -9 l 1 -5 l
1294 1004 m 3 -6 l 4 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -4 -9 l -3 -5 l 1297 998 m 4 -11 l 2 -9 l
1 -14 l 0 -12 l -1 -14 l -2 -8 l -4 -12 l
1342 958 m 31 0 l
1385 955 m 0 -8 l 2 -9 l 2 -3 l 3 -2 l 4 0 l 3 2 l
3 6 l 2 9 l 0 8 l -2 9 l -1 3 l -4 2 l -3 0 l -4 -2 l
-3 -6 l -2 -9 l -6 -42 l
1428 1004 m -3 -6 l -4 -8 l -3 -12 l -2 -14 l 0 -12 l
2 -14 l 3 -11 l 4 -9 l 3 -5 l 1425 998 m -4 -11 l -2 -9 l
-1 -14 l 0 -12 l 1 -14 l 2 -8 l 4 -12 l
1439 961 m 3 9 l 3 2 l 6 0 l 1 -5 l 0 -9 l 1449 972 m
2 -5 l 0 -9 l -2 -11 l -2 -6 l -3 -6 l -4 -2 l -1 0 l
-2 2 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1449 947 m 0 -9 l
2 -5 l 5 0 l 3 2 l 4 9 l 1463 970 m -2 -3 l 2 -3 l
1 3 l 0 3 l -1 2 l -2 0 l -4 -2 l -3 -6 l -2 -6 l -1 -11 l
0 -9 l 1 -5 l
1474 1004 m 3 -6 l 4 -8 l 3 -12 l 2 -14 l 0 -12 l -2 -14 l
-3 -11 l -4 -9 l -3 -5 l 1477 998 m 4 -11 l 2 -9 l
1 -14 l 0 -12 l -1 -14 l -2 -8 l -4 -12 l
1505 1004 m 0 -91 l 1507 1004 m 0 -91 l 1495 1004 m
12 0 l 1495 913 m 12 0 l d
10 w

1079 1294 m 9 -10 l -9 -9 l 1071 1308 m 14 -24 l -14 -23 l
1037 1284 m 48 0 l
530 2367 m -8 -10 l 8 -9 l 539 2381 m -14 -24 l 14 -23 l
525 2357 m 48 0 l
1590 955 m 9 -10 l -9 -9 l 1582 969 m 14 -24 l -14 -23 l
1548 945 m 48 0 l
687 1657 m -8 -10 l 8 -9 l 696 1671 m -14 -24 l 14 -23 l
682 1647 m 48 0 l d
1.000 g
1517 2534 m 0 109 l 300 0 l 0 -109 l -300 0 l s p r 3 w
0.000 g
d
6 w

1542 2622 m -10 -59 l 1544 2622 m -11 -59 l 1537 2622 m
12 0 l 1527 2563 m 25 0 l 4 17 l -6 -17 l
1594 2597 m 31 0 l 1594 2580 m 31 0 l
1673 2622 m -9 -28 l 1673 2622 m 17 0 l 1673 2620 m
9 0 l 8 2 l 1664 2594 m 2 3 l 5 3 l 5 0 l 6 -3 l 1 -3 l
2 -6 l 0 -8 l -2 -9 l -3 -6 l -5 -2 l -5 0 l -6 2 l
-1 3 l -2 6 l 0 3 l 2 3 l 1 -3 l -1 -3 l 1676 2600 m
4 -3 l 2 -3 l 1 -6 l 0 -8 l -1 -9 l -4 -6 l -3 -2 l
1713 2622 m -5 -2 l -3 -6 l -4 -9 l -1 -8 l -2 -12 l
0 -8 l 2 -9 l 1 -3 l 4 -2 l 3 0 l 5 2 l 4 6 l 3 9 l
2 8 l 2 12 l 0 8 l -2 9 l -2 3 l -3 2 l -4 0 l -3 -2 l
-3 -6 l -4 -9 l -2 -8 l -1 -12 l 0 -8 l 1 -9 l 4 -5 l
1708 2563 m 4 2 l 3 6 l 4 9 l 1 8 l 2 12 l 0 8 l -2 9 l
-3 5 l
1771 2622 m -7 -40 l -1 -11 l 0 -6 l 1 -2 l 5 0 l 4 5 l
2 6 l 1773 2622 m -7 -40 l -2 -11 l 0 -6 l 2 -2 l 1766 2622 m
7 0 l d
3 w

1781 2562 m 1 3 l 2 2 l 2 0 l 1 -1 l 0 -3 l -1 -6 l
-1 -9 l 1786 2567 m 0 -1 l 0 -3 l 0 -6 l -2 -9 l 1786 2557 m
2 6 l 2 3 l 2 1 l 1 0 l 2 -1 l 1 -1 l 0 -3 l -3 -14 l
1793 2567 m 2 -2 l 0 -3 l -3 -14 l 1795 2557 m 2 6 l
1 3 l 2 1 l 2 0 l 2 -1 l 0 -1 l 0 -3 l -1 -9 l 0 -4 l
1 -1 l 1802 2567 m 2 -2 l 0 -3 l -2 -9 l 0 -4 l 1 -1 l
2 0 l 2 2 l 1 3 l d
showpage E
E
%%Trailer
%%Pages: 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% end of file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
